Stellar laboratories III. New Ba V, Ba VI, and Ba VII oscillator strengths and the barium abundance in the hot white dwarfs G191-B2B and RE0503-289

For the spectral analysis of high-resolution and high-signal-to-noise (S/N) spectra of hot stars, state-of-the-art non-local thermodynamic equilibrium (NLTE) model atmospheres are mandatory. These are strongly dependent on the reliability of the atomic data that is used for their calculation. Reliable Ba V - VII oscillator strengths are used to identify Ba lines in the spectra of the DA-type white dwarf G191-B2B and the DO-type white dwarf RE0503-289 and to determine their photospheric Ba abundances. We newly calculated Ba V - VII oscillator strengths to consider their radiative and collisional bound-bound transitions in detail in our NLTE stellar-atmosphere models for the analysis of Ba lines exhibited in high-resolution and high-S/N UV observations of G191-B2B and RE0503-289. For the first time, we identified highly ionized Ba in the spectra of hot white dwarfs. We detected Ba VI and Ba VII lines in the Far Ultraviolet Spectroscopic Explorer (FUSE) spectrum of RE0503-289. The Ba VI / Ba VII ionization equilibrium is well reproduced with the previously determined effective temperature of 70000 K and surface gravity of $\log g = 7.5$. The Ba abundance is $3.5 \pm 0.5 \times 10^{-4}$ (mass fraction, about 23000 times the solar value). In the FUSE spectrum of G191-B2B, we identified the strongest Ba VII line (at 993.41 \AA) only, and determined a Ba abundance of $4.0 \pm 0.5 \times 10^{-6}$ (about 265 times solar). Reliable measurements and calculations of atomic data are a pre-requisite for stellar-atmosphere modeling. Observed Ba VI - VII line profiles in two white dwarfs' (G191-B2B and RE0503-289) far-ultraviolet spectra were well reproduced with our newly calculated oscillator strengths. This allowed to determine the photospheric Ba abundance of these two stars precisely.

==> (inline-0) <==
\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:bav:loggf}Calculated HFR oscillator strengths ($\log gf$) and transition probabilities (gA, in sec$^{-1}$) 
                              in \ion{Ba}{v}. CF is the cancellation factor as defined by \citet{cowan1981}. 
                              In columns 3 and 6, e is written for even and o for odd.} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength / \AA & Energy / cm$^{-1}$ & Parity & $j$  && Energy / cm$^{-1}$ & Parity & $j$  & $\log gf$ & $gA$ & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength / \AA & Energy / cm$^{-1}$ & Parity & $j$  && Energy / cm$^{-1}$ & Parity & $j$  & $\log gf$ & $gA$ & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
     382.885 &         0 & e & 2.0 & &    261175 & o &  2.0 &$-$2.12 &  $3.50 \times 10^{08} $ & $-$0.004 \\
     396.365 &     11302 & e & 0.0 & &    263594 & o &  1.0 &$-$2.78 &  $6.99 \times 10^{07} $ &    0.001 \\
     399.297 &         0 & e & 2.0 & &    250440 & o &  1.0 &$-$2.81 &  $6.49 \times 10^{07} $ &    0.001 \\
     404.183 &         0 & e & 2.0 & &    247413 & o &  1.0 &$-$2.81 &  $6.26 \times 10^{07} $ & $-$0.001 \\
     404.588 &     16429 & e & 1.0 & &    263594 & o &  1.0 &$-$1.51 &  $1.27 \times 10^{09} $ & $-$0.045 \\
     408.587 &     16429 & e & 1.0 & &    261175 & o &  2.0 &$-$0.44 &  $1.47 \times 10^{10} $ &    0.395 \\
     418.168 &     11302 & e & 0.0 & &    250440 & o &  1.0 &$-$0.65 &  $8.48 \times 10^{09} $ & $-$0.039 \\
     418.631 &     24721 & e & 2.0 & &    263594 & o &  1.0 &$-$0.39 &  $1.55 \times 10^{10} $ & $-$0.263 \\
     419.341 &         0 & e & 2.0 & &    238469 & o &  2.0 &$-$0.71 &  $7.38 \times 10^{09} $ & $-$0.133 \\
     422.914 &     24721 & e & 2.0 & &    261175 & o &  2.0 &$-$0.27 &  $2.00 \times 10^{10} $ &    0.398 \\
     423.530 &     11302 & e & 0.0 & &    247413 & o &  1.0 &$-$0.94 &  $4.30 \times 10^{09} $ &    0.026 \\
     424.030 &         0 & e & 2.0 & &    235832 & o &  3.0 &   0.02 &  $3.89 \times 10^{10} $ &    0.330 \\
     427.331 &     16429 & e & 1.0 & &    250440 & o &  1.0 &$-$1.07 &  $3.09 \times 10^{09} $ &    0.046 \\
     432.147 &     16429 & e & 1.0 & &    247832 & o &  0.0 &$-$1.16 &  $2.50 \times 10^{09} $ & $-$0.169 \\
     432.425 &         0 & e & 2.0 & &    231254 & o &  1.0 &$-$0.65 &  $7.92 \times 10^{09} $ & $-$0.165 \\
     432.546 &         0 & e & 2.0 & &    231189 & o &  2.0 &$-$1.19 &  $2.31 \times 10^{09} $ &    0.012 \\
     432.931 &     16429 & e & 1.0 & &    247413 & o &  1.0 &$-$3.62 &  $8.47 \times 10^{06} $ &    0.000 \\
     435.404 &         0 & e & 2.0 & &    229672 & o &  2.0 &$-$0.27 &  $1.89 \times 10^{10} $ &    0.143 \\
     441.279 &         0 & e & 2.0 & &    226614 & o &  1.0 &$-$1.82 &  $5.18 \times 10^{08} $ &    0.003 \\
     443.028 &     24721 & e & 2.0 & &    250440 & o &  1.0 &$-$1.29 &  $1.77 \times 10^{09} $ & $-$0.024 \\
     449.050 &     24721 & e & 2.0 & &    247413 & o &  1.0 &$-$0.95 &  $3.67 \times 10^{09} $ &    0.053 \\
     449.261 &         0 & e & 2.0 & &    222588 & o &  3.0 &$-$1.93 &  $3.87 \times 10^{08} $ & $-$0.001 \\
     450.369 &     16429 & e & 1.0 & &    238469 & o &  2.0 &$-$0.68 &  $6.82 \times 10^{09} $ &    0.506 \\
     451.976 &         0 & e & 2.0 & &    221251 & o &  1.0 &$-$3.24 &  $1.88 \times 10^{07} $ &    0.000 \\
     454.644 &     11302 & e & 0.0 & &    231254 & o &  1.0 &$-$2.01 &  $3.17 \times 10^{08} $ &    0.009 \\
     455.311 &         0 & e & 2.0 & &    219630 & o &  2.0 &$-$0.99 &  $3.32 \times 10^{09} $ & $-$0.010 \\
     457.846 &         0 & e & 2.0 & &    218414 & o &  1.0 &$-$0.49 &  $1.03 \times 10^{10} $ & $-$0.050 \\
     464.442 &     11302 & e & 0.0 & &    226614 & o &  1.0 &$-$0.85 &  $4.44 \times 10^{09} $ &    0.027 \\
     465.495 &     16429 & e & 1.0 & &    231254 & o &  1.0 &$-$0.01 &  $3.02 \times 10^{10} $ &    0.636 \\
     465.635 &     16429 & e & 1.0 & &    231189 & o &  2.0 &$-$0.06 &  $2.68 \times 10^{10} $ & $-$0.210 \\
     466.646 &         0 & e & 2.0 & &    214295 & o &  2.0 &$-$0.09 &  $2.50 \times 10^{10} $ & $-$0.087 \\
     467.839 &     24721 & e & 2.0 & &    238469 & o &  2.0 &   0.37 &  $7.06 \times 10^{10} $ & $-$0.670 \\
     468.950 &     16429 & e & 1.0 & &    229672 & o &  2.0 &   0.07 &  $3.58 \times 10^{10} $ &    0.402 \\
     469.497 &         0 & e & 2.0 & &    212994 & o &  1.0 &   0.43 &  $8.20 \times 10^{10} $ & $-$0.402 \\
     470.779 &     51181 & e & 0.0 & &    263594 & o &  1.0 &   0.03 &  $3.25 \times 10^{10} $ &    0.728 \\
     472.628 &         0 & e & 2.0 & &    211583 & o &  2.0 &$-$1.28 &  $1.58 \times 10^{09} $ &    0.022 \\
     472.927 &         0 & e & 2.0 & &    211449 & o &  3.0 &   0.90 &  $2.37 \times 10^{11} $ & $-$0.588 \\
     473.683 &     24721 & e & 2.0 & &    235832 & o &  3.0 &$-$1.90 &  $3.73 \times 10^{08} $ & $-$0.013 \\
     475.771 &     16429 & e & 1.0 & &    226614 & o &  1.0 &   0.30 &  $5.86 \times 10^{10} $ &    0.493 \\
     476.307 &     11302 & e & 0.0 & &    221251 & o &  1.0 &   0.48 &  $8.86 \times 10^{10} $ & $-$0.488 \\
     477.749 &     24721 & e & 2.0 & &    234035 & o &  3.0 &   1.04 &  $3.24 \times 10^{11} $ & $-$0.573 \\
     477.932 &         0 & e & 2.0 & &    209235 & o &  1.0 &   0.14 &  $4.03 \times 10^{10} $ &    0.192 \\
     479.348 &     16429 & e & 1.0 & &    225046 & o &  0.0 &   0.18 &  $4.35 \times 10^{10} $ & $-$0.528 \\
     479.718 &         0 & e & 2.0 & &    208456 & o &  2.0 &   0.79 &  $1.77 \times 10^{11} $ & $-$0.551 \\
     482.831 &     11302 & e & 0.0 & &    218414 & o &  1.0 &   0.04 &  $3.15 \times 10^{10} $ & $-$0.395 \\
     484.183 &     24721 & e & 2.0 & &    231254 & o &  1.0 &$-$1.14 &  $2.04 \times 10^{09} $ &    0.141 \\
     484.334 &     24721 & e & 2.0 & &    231189 & o &  2.0 &   0.53 &  $9.54 \times 10^{10} $ &    0.428 \\
     487.922 &     24721 & e & 2.0 & &    229672 & o &  2.0 &$-$0.61 &  $6.94 \times 10^{09} $ & $-$0.062 \\
     488.230 &     16429 & e & 1.0 & &    221251 & o &  1.0 &$-$0.58 &  $7.42 \times 10^{09} $ & $-$0.076 \\
     489.041 &         0 & e & 2.0 & &    204482 & o &  3.0 &$-$0.27 &  $1.51 \times 10^{10} $ &    0.043 \\
     490.745 &         0 & e & 2.0 & &    203772 & o &  2.0 &$-$0.68 &  $5.75 \times 10^{09} $ &    0.120 \\
     490.961 &         0 & e & 2.0 & &    203682 & o &  3.0 &   0.35 &  $6.19 \times 10^{10} $ & $-$0.361 \\
     492.124 &     16429 & e & 1.0 & &    219630 & o &  2.0 &   0.64 &  $1.21 \times 10^{11} $ & $-$0.550 \\
     495.087 &     16429 & e & 1.0 & &    218414 & o &  1.0 &$-$0.03 &  $2.55 \times 10^{10} $ &    0.295 \\
     495.310 &     24721 & e & 2.0 & &    226614 & o &  1.0 &   0.29 &  $5.33 \times 10^{10} $ & $-$0.370 \\
     495.805 &     11302 & e & 0.0 & &    212994 & o &  1.0 &$-$0.89 &  $3.53 \times 10^{09} $ &    0.034 \\
     500.609 &         0 & e & 2.0 & &    199757 & o &  2.0 &$-$1.33 &  $1.24 \times 10^{09} $ & $-$0.007 \\
     501.859 &     51181 & e & 0.0 & &    250440 & o &  1.0 &   0.38 &  $6.37 \times 10^{10} $ &    0.428 \\
     505.389 &     24721 & e & 2.0 & &    222588 & o &  3.0 &$-$1.23 &  $1.52 \times 10^{09} $ &    0.004 \\
     505.392 &     16429 & e & 1.0 & &    214295 & o &  2.0 &$-$0.39 &  $1.07 \times 10^{10} $ & $-$0.086 \\
     506.776 &         0 & e & 2.0 & &    197326 & o &  1.0 &$-$0.38 &  $1.09 \times 10^{10} $ &    0.084 \\
     508.738 &     16429 & e & 1.0 & &    212994 & o &  1.0 &$-$0.32 &  $1.23 \times 10^{10} $ & $-$0.145 \\
     508.828 &     24721 & e & 2.0 & &    221251 & o &  1.0 &$-$0.18 &  $1.72 \times 10^{10} $ & $-$0.281 \\
     509.601 &     51181 & e & 0.0 & &    247413 & o &  1.0 &   0.11 &  $3.32 \times 10^{10} $ &    0.281 \\
     512.416 &     16429 & e & 1.0 & &    211583 & o &  2.0 &$-$2.18 &  $1.67 \times 10^{08} $ & $-$0.005 \\
     513.058 &     24721 & e & 2.0 & &    219630 & o &  2.0 &   0.08 &  $3.04 \times 10^{10} $ & $-$0.184 \\
     514.456 &         0 & e & 2.0 & &    194380 & o &  2.0 &$-$0.74 &  $4.61 \times 10^{09} $ & $-$0.047 \\
     516.280 &     24721 & e & 2.0 & &    218414 & o &  1.0 &$-$0.23 &  $1.46 \times 10^{10} $ &    0.135 \\
     518.657 &     16429 & e & 1.0 & &    209235 & o &  1.0 &$-$3.25 &  $1.40 \times 10^{07} $ &    0.000 \\
     520.760 &     16429 & e & 1.0 & &    208456 & o &  2.0 &$-$0.96 &  $2.67 \times 10^{09} $ &    0.016 \\
     527.496 &     24721 & e & 2.0 & &    214295 & o &  2.0 &$-$1.04 &  $2.20 \times 10^{09} $ & $-$0.017 \\
     528.095 &         0 & e & 2.0 & &    189360 & o &  1.0 &$-$2.12 &  $1.83 \times 10^{08} $ & $-$0.007 \\
     531.142 &     24721 & e & 2.0 & &    212994 & o &  1.0 &$-$0.27 &  $1.27 \times 10^{10} $ & $-$0.091 \\
     533.781 &     16429 & e & 1.0 & &    203772 & o &  2.0 &$-$0.41 &  $9.07 \times 10^{09} $ & $-$0.498 \\
     535.153 &     24721 & e & 2.0 & &    211583 & o &  2.0 &$-$1.35 &  $1.04 \times 10^{09} $ & $-$0.041 \\
     535.537 &     24721 & e & 2.0 & &    211449 & o &  3.0 &$-$0.70 &  $4.66 \times 10^{09} $ & $-$0.023 \\
     537.565 &     11302 & e & 0.0 & &    197326 & o &  1.0 &$-$1.48 &  $7.59 \times 10^{08} $ &    0.010 \\
     541.963 &     24721 & e & 2.0 & &    209235 & o &  1.0 &$-$0.49 &  $7.30 \times 10^{09} $ & $-$0.201 \\
     544.261 &     24721 & e & 2.0 & &    208456 & o &  2.0 &$-$0.50 &  $7.07 \times 10^{09} $ &    0.102 \\
     545.472 &     16429 & e & 1.0 & &    199757 & o &  2.0 &$-$0.47 &  $7.60 \times 10^{09} $ &    0.037 \\
     550.224 &     16429 & e & 1.0 & &    198173 & o &  0.0 &$-$1.04 &  $2.00 \times 10^{09} $ & $-$0.059 \\
     552.802 &     16429 & e & 1.0 & &    197326 & o &  1.0 &$-$0.61 &  $5.39 \times 10^{09} $ & $-$0.064 \\
     552.858 &         0 & e & 2.0 & &    180878 & o &  3.0 &$-$0.69 &  $4.50 \times 10^{09} $ &    0.070 \\
     555.329 &     51181 & e & 0.0 & &    231254 & o &  1.0 &$-$2.56 &  $5.91 \times 10^{07} $ & $-$0.005 \\
     556.293 &     24721 & e & 2.0 & &    204482 & o &  3.0 &$-$2.17 &  $1.47 \times 10^{08} $ & $-$0.001 \\
     558.499 &     24721 & e & 2.0 & &    203772 & o &  2.0 &$-$0.81 &  $3.34 \times 10^{09} $ &    0.102 \\
     558.779 &     24721 & e & 2.0 & &    203682 & o &  3.0 &$-$0.28 &  $1.13 \times 10^{10} $ &    0.171 \\
     559.210 &         0 & e & 2.0 & &    178824 & o &  3.0 &$-$0.97 &  $2.28 \times 10^{09} $ &    0.035 \\
     561.614 &     11302 & e & 0.0 & &    189360 & o &  1.0 &$-$0.53 &  $6.23 \times 10^{09} $ &    0.072 \\
     561.953 &     16429 & e & 1.0 & &    194380 & o &  2.0 &$-$1.15 &  $1.51 \times 10^{09} $ &    0.040 \\
     565.537 &    130401 & o & 2.0 & &    307224 & e &  2.0 &$-$2.39 &  $8.52 \times 10^{07} $ &    0.007 \\
     566.134 &         0 & e & 2.0 & &    176637 & o &  2.0 &$-$1.22 &  $1.27 \times 10^{09} $ &    0.047 \\
     569.404 &    138916 & o & 1.0 & &    314539 & e &  0.0 &$-$2.32 &  $9.83 \times 10^{07} $ &    0.012 \\
     570.017 &     51181 & e & 0.0 & &    226614 & o &  1.0 &$-$1.29 &  $1.07 \times 10^{09} $ & $-$0.017 \\
     571.310 &     24721 & e & 2.0 & &    199757 & o &  2.0 &$-$3.48 &  $6.74 \times 10^{06} $ &    0.000 \\
     571.370 &    130401 & o & 2.0 & &    305419 & e &  1.0 &$-$2.61 &  $4.98 \times 10^{07} $ & $-$0.011 \\
     572.685 &         0 & e & 2.0 & &    174616 & o &  1.0 &$-$1.77 &  $3.49 \times 10^{08} $ & $-$0.027 \\
     576.580 &         0 & e & 2.0 & &    173437 & o &  3.0 &$-$1.11 &  $1.56 \times 10^{09} $ & $-$0.012 \\
     577.022 &    130401 & o & 2.0 & &    303705 & e &  3.0 &$-$2.42 &  $7.65 \times 10^{07} $ &    0.011 \\
     578.266 &     16429 & e & 1.0 & &    189360 & o &  1.0 &$-$2.16 &  $1.38 \times 10^{08} $ &    0.002 \\
     578.458 &    130401 & o & 2.0 & &    303275 & e &  2.0 &$-$2.64 &  $4.55 \times 10^{07} $ & $-$0.009 \\
     579.356 &     24721 & e & 2.0 & &    197326 & o &  1.0 &$-$1.40 &  $7.84 \times 10^{08} $ &    0.020 \\
     587.993 &     51181 & e & 0.0 & &    221251 & o &  1.0 &$-$1.37 &  $8.19 \times 10^{08} $ & $-$0.010 \\
     589.416 &     24721 & e & 2.0 & &    194380 & o &  2.0 &$-$1.02 &  $1.83 \times 10^{09} $ & $-$0.018 \\
     590.608 &    130401 & o & 2.0 & &    299718 & e &  1.0 &$-$1.88 &  $2.55 \times 10^{08} $ &    0.018 \\
     594.149 &    138916 & o & 1.0 & &    307224 & e &  2.0 &$-$2.34 &  $8.59 \times 10^{07} $ &    0.010 \\
     597.967 &     51181 & e & 0.0 & &    218414 & o &  1.0 &$-$2.97 &  $2.01 \times 10^{07} $ &    0.001 \\
     601.399 &         0 & e & 2.0 & &    166279 & o &  2.0 &$-$0.99 &  $1.90 \times 10^{09} $ &    0.044 \\
     607.388 &     24721 & e & 2.0 & &    189360 & o &  1.0 &$-$1.45 &  $6.46 \times 10^{08} $ & $-$0.052 \\
     608.427 &    138916 & o & 1.0 & &    303275 & e &  2.0 &$-$2.75 &  $3.19 \times 10^{07} $ &    0.005 \\
     612.317 &     11302 & e & 0.0 & &    174616 & o &  1.0 &$-$1.67 &  $3.87 \times 10^{08} $ & $-$0.007 \\
     612.545 &         0 & e & 2.0 & &    163253 & o &  1.0 &$-$1.66 &  $3.87 \times 10^{08} $ &    0.010 \\
     615.881 &    130401 & o & 2.0 & &    292770 & e &  2.0 &$-$2.66 &  $3.84 \times 10^{07} $ &    0.008 \\
     617.298 &    130401 & o & 2.0 & &    292398 & e &  1.0 &$-$1.61 &  $4.30 \times 10^{08} $ & $-$0.087 \\
     617.996 &     51181 & e & 0.0 & &    212994 & o &  1.0 &$-$3.24 &  $1.02 \times 10^{07} $ &    0.000 \\
     621.883 &    138916 & o & 1.0 & &    299718 & e &  1.0 &$-$2.13 &  $1.29 \times 10^{08} $ & $-$0.010 \\
     622.965 &         0 & e & 2.0 & &    160523 & o &  1.0 &$-$1.47 &  $5.85 \times 10^{08} $ &    0.051 \\
     624.191 &     16429 & e & 1.0 & &    176637 & o &  2.0 &$-$3.78 &  $2.85 \times 10^{06} $ &    0.000 \\
     626.983 &         0 & e & 2.0 & &    159494 & o &  2.0 &$-$1.33 &  $8.03 \times 10^{08} $ &    0.051 \\
     627.050 &         0 & e & 2.0 & &    159477 & o &  3.0 &$-$1.37 &  $7.23 \times 10^{08} $ &    0.022 \\
     632.164 &     16429 & e & 1.0 & &    174616 & o &  1.0 &$-$2.22 &  $1.03 \times 10^{08} $ & $-$0.002 \\
     632.694 &     51181 & e & 0.0 & &    209235 & o &  1.0 &$-$3.74 &  $3.04 \times 10^{06} $ &    0.000 \\
     634.972 &    147932 & o & 0.0 & &    305419 & e &  1.0 &$-$3.72 &  $3.15 \times 10^{06} $ &    0.001 \\
     635.323 &    130401 & o & 2.0 & &    287802 & e &  1.0 &$-$2.77 &  $2.78 \times 10^{07} $ &    0.035 \\
     638.145 &    130401 & o & 2.0 & &    287106 & e &  2.0 &$-$1.74 &  $2.99 \times 10^{08} $ & $-$0.072 \\
     640.378 &     24721 & e & 2.0 & &    180878 & o &  3.0 &$-$1.72 &  $3.10 \times 10^{08} $ &    0.013 \\
     648.916 &     24721 & e & 2.0 & &    178824 & o &  3.0 &$-$2.22 &  $9.47 \times 10^{07} $ &    0.007 \\
     649.284 &    160523 & o & 1.0 & &    314539 & e &  0.0 &$-$2.75 &  $2.83 \times 10^{07} $ & $-$0.012 \\
     649.967 &    138916 & o & 1.0 & &    292770 & e &  2.0 &$-$3.96 &  $1.72 \times 10^{06} $ &    0.000 \\
     652.827 &    138916 & o & 1.0 & &    292096 & e &  0.0 &$-$1.82 &  $2.37 \times 10^{08} $ & $-$0.055 \\
     658.105 &     11302 & e & 0.0 & &    163253 & o &  1.0 &$-$2.17 &  $1.04 \times 10^{08} $ &    0.005 \\
     658.821 &    147932 & o & 0.0 & &    299718 & e &  1.0 &$-$1.80 &  $2.42 \times 10^{08} $ & $-$0.033 \\
     660.566 &    130401 & o & 2.0 & &    281787 & e &  1.0 &$-$1.47 &  $5.15 \times 10^{08} $ &    0.104 \\
     661.004 &    163253 & o & 1.0 & &    314539 & e &  0.0 &$-$1.74 &  $2.78 \times 10^{08} $ &    0.043 \\
     670.148 &     11302 & e & 0.0 & &    160523 & o &  1.0 &$-$2.08 &  $1.23 \times 10^{08} $ & $-$0.014 \\
     674.813 &    138916 & o & 1.0 & &    287106 & e &  2.0 &$-$3.49 &  $4.71 \times 10^{06} $ &    0.001 \\
     676.532 &    130401 & o & 2.0 & &    278214 & e &  3.0 &$-$1.72 &  $2.80 \times 10^{08} $ &    0.074 \\
     676.831 &    159477 & o & 3.0 & &    307224 & e &  2.0 &$-$3.02 &  $1.42 \times 10^{07} $ & $-$0.001 \\
     676.909 &    159494 & o & 2.0 & &    307224 & e &  2.0 &$-$3.40 &  $5.81 \times 10^{06} $ &    0.000 \\
     677.356 &    130401 & o & 2.0 & &    278034 & e &  2.0 &$-$1.17 &  $9.96 \times 10^{08} $ & $-$0.097 \\
     681.086 &     16429 & e & 1.0 & &    163253 & o &  1.0 &$-$3.01 &  $1.41 \times 10^{07} $ & $-$0.003 \\
     681.656 &    160523 & o & 1.0 & &    307224 & e &  2.0 &$-$3.36 &  $6.37 \times 10^{06} $ & $-$0.001 \\
     684.251 &     51181 & e & 0.0 & &    197326 & o &  1.0 &$-$2.97 &  $1.53 \times 10^{07} $ &    0.001 \\
     685.283 &    159494 & o & 2.0 & &    305419 & e &  1.0 &$-$3.94 &  $1.64 \times 10^{06} $ &    0.000 \\
     687.672 &    130401 & o & 2.0 & &    275819 & e &  1.0 &$-$2.15 &  $9.88 \times 10^{07} $ & $-$0.082 \\
     687.718 &    160011 & o & 0.0 & &    305419 & e &  1.0 &$-$3.48 &  $4.66 \times 10^{06} $ & $-$0.003 \\
     690.148 &    160523 & o & 1.0 & &    305419 & e &  1.0 &$-$3.30 &  $7.12 \times 10^{06} $ &    0.002 \\
     692.206 &    147932 & o & 0.0 & &    292398 & e &  1.0 &$-$2.63 &  $3.27 \times 10^{07} $ &    0.015 \\
     693.348 &    159477 & o & 3.0 & &    303705 & e &  3.0 &$-$2.97 &  $1.49 \times 10^{07} $ &    0.001 \\
     693.429 &    159494 & o & 2.0 & &    303705 & e &  3.0 &$-$3.20 &  $8.76 \times 10^{06} $ & $-$0.002 \\
     693.993 &     16429 & e & 1.0 & &    160523 & o &  1.0 &$-$1.86 &  $1.89 \times 10^{08} $ &    0.029 \\
     694.585 &    163253 & o & 1.0 & &    307224 & e &  2.0 &$-$3.20 &  $8.74 \times 10^{06} $ &    0.002 \\
     694.759 &    130401 & o & 2.0 & &    274336 & e &  3.0 &$-$1.96 &  $1.52 \times 10^{08} $ & $-$0.072 \\
     695.422 &    159477 & o & 3.0 & &    303275 & e &  2.0 &$-$3.08 &  $1.15 \times 10^{07} $ & $-$0.001 \\
     695.504 &    159494 & o & 2.0 & &    303275 & e &  2.0 &$-$3.60 &  $3.47 \times 10^{06} $ &    0.000 \\
     696.468 &     16429 & e & 1.0 & &    160011 & o &  0.0 &$-$1.90 &  $1.74 \times 10^{08} $ &    0.045 \\
     698.983 &     16429 & e & 1.0 & &    159494 & o &  2.0 &$-$3.52 &  $4.09 \times 10^{06} $ &    0.000 \\
     699.832 &    160813 & o & 4.0 & &    303705 & e &  3.0 &$-$3.38 &  $5.62 \times 10^{06} $ &    0.000 \\
     699.935 &    138916 & o & 1.0 & &    281787 & e &  1.0 &$-$1.76 &  $2.37 \times 10^{08} $ & $-$0.050 \\
     700.516 &    160523 & o & 1.0 & &    303275 & e &  2.0 &$-$2.82 &  $2.07 \times 10^{07} $ &    0.004 \\
     703.404 &    163253 & o & 1.0 & &    305419 & e &  1.0 &$-$2.32 &  $6.48 \times 10^{07} $ & $-$0.009 \\
     703.770 &    130401 & o & 2.0 & &    272493 & e &  3.0 &$-$3.05 &  $1.20 \times 10^{07} $ & $-$0.014 \\
     706.422 &     24721 & e & 2.0 & &    166279 & o &  2.0 &$-$2.29 &  $6.87 \times 10^{07} $ & $-$0.004 \\
     709.495 &    166279 & o & 2.0 & &    307224 & e &  2.0 &$-$2.86 &  $1.83 \times 10^{07} $ & $-$0.001 \\
     709.591 &    130401 & o & 2.0 & &    271328 & e &  2.0 &$-$1.32 &  $6.43 \times 10^{08} $ & $-$0.120 \\
     713.143 &    159494 & o & 2.0 & &    299718 & e &  1.0 &$-$2.13 &  $9.67 \times 10^{07} $ &    0.006 \\
     714.178 &    163253 & o & 1.0 & &    303275 & e &  2.0 &$-$1.64 &  $2.99 \times 10^{08} $ & $-$0.046 \\
     714.951 &    147932 & o & 0.0 & &    287802 & e &  1.0 &$-$3.09 &  $1.06 \times 10^{07} $ & $-$0.008 \\
     715.781 &    160011 & o & 0.0 & &    299718 & e &  1.0 &$-$2.33 &  $6.18 \times 10^{07} $ &    0.006 \\
     718.414 &    160523 & o & 1.0 & &    299718 & e &  1.0 &$-$1.82 &  $2.00 \times 10^{08} $ &    0.012 \\
     718.700 &    166279 & o & 2.0 & &    305419 & e &  1.0 &$-$2.98 &  $1.34 \times 10^{07} $ &    0.001 \\
     718.815 &    138916 & o & 1.0 & &    278034 & e &  2.0 &$-$1.20 &  $8.25 \times 10^{08} $ & $-$0.148 \\
     719.858 &         0 & e & 2.0 & &    138916 & o &  1.0 &$-$1.04 &  $1.17 \times 10^{09} $ & $-$0.034 \\
     721.850 &     24721 & e & 2.0 & &    163253 & o &  1.0 &$-$0.76 &  $2.21 \times 10^{09} $ &    0.033 \\
     722.625 &    130401 & o & 2.0 & &    268786 & e &  2.0 &$-$2.59 &  $3.27 \times 10^{07} $ &    0.015 \\
     723.697 &     51181 & e & 0.0 & &    189360 & o &  1.0 &$-$2.63 &  $2.98 \times 10^{07} $ & $-$0.001 \\
     725.965 &    138916 & o & 1.0 & &    276664 & e &  0.0 &$-$1.68 &  $2.62 \times 10^{08} $ &    0.097 \\
     727.665 &    166279 & o & 2.0 & &    303705 & e &  3.0 &$-$3.36 &  $5.51 \times 10^{06} $ &    0.001 \\
     729.950 &    166279 & o & 2.0 & &    303275 & e &  2.0 &$-$2.60 &  $3.08 \times 10^{07} $ &    0.002 \\
     730.444 &    138916 & o & 1.0 & &    275819 & e &  1.0 &$-$2.97 &  $1.34 \times 10^{07} $ & $-$0.004 \\
     732.472 &    130401 & o & 2.0 & &    266925 & e &  1.0 &$-$2.37 &  $5.24 \times 10^{07} $ & $-$0.028 \\
     732.789 &    163253 & o & 1.0 & &    299718 & e &  1.0 &$-$2.12 &  $9.53 \times 10^{07} $ & $-$0.016 \\
     736.365 &     24721 & e & 2.0 & &    160523 & o &  1.0 &$-$2.12 &  $9.25 \times 10^{07} $ & $-$0.016 \\
     741.986 &     24721 & e & 2.0 & &    159494 & o &  2.0 &$-$3.26 &  $6.70 \times 10^{06} $ & $-$0.001 \\
     742.079 &     24721 & e & 2.0 & &    159477 & o &  3.0 &$-$3.61 &  $2.99 \times 10^{06} $ &    0.000 \\
     747.078 &    147932 & o & 0.0 & &    281787 & e &  1.0 &$-$1.70 &  $2.38 \times 10^{08} $ & $-$0.095 \\
     749.404 &    166279 & o & 2.0 & &    299718 & e &  1.0 &$-$2.57 &  $3.24 \times 10^{07} $ &    0.003 \\
     750.225 &    159477 & o & 3.0 & &    292770 & e &  2.0 &$-$2.71 &  $2.31 \times 10^{07} $ & $-$0.002 \\
     754.101 &    174616 & o & 1.0 & &    307224 & e &  2.0 &$-$3.62 &  $2.80 \times 10^{06} $ &    0.001 \\
     755.223 &    138916 & o & 1.0 & &    271328 & e &  2.0 &$-$3.13 &  $8.64 \times 10^{06} $ & $-$0.002 \\
     755.363 &    160011 & o & 0.0 & &    292398 & e &  1.0 &$-$3.40 &  $4.68 \times 10^{06} $ & $-$0.004 \\
     756.157 &    160523 & o & 1.0 & &    292770 & e &  2.0 &$-$2.78 &  $1.96 \times 10^{07} $ & $-$0.011 \\
     760.440 &     16429 & e & 1.0 & &    147932 & o &  0.0 &$-$1.33 &  $5.37 \times 10^{08} $ & $-$0.030 \\
     764.507 &    174616 & o & 1.0 & &    305419 & e &  1.0 &$-$2.21 &  $7.01 \times 10^{07} $ &    0.007 \\
     765.769 &    176637 & o & 2.0 & &    307224 & e &  2.0 &$-$3.06 &  $1.00 \times 10^{07} $ & $-$0.001 \\
     766.864 &         0 & e & 2.0 & &    130401 & o &  2.0 &$-$0.76 &  $1.96 \times 10^{09} $ & $-$0.033 \\
     767.647 &    173437 & o & 3.0 & &    303705 & e &  3.0 &$-$1.90 &  $1.40 \times 10^{08} $ & $-$0.014 \\
     770.005 &    138916 & o & 1.0 & &    268786 & e &  2.0 &$-$2.48 &  $3.70 \times 10^{07} $ & $-$0.018 \\
     770.191 &    173437 & o & 3.0 & &    303275 & e &  2.0 &$-$3.74 &  $2.01 \times 10^{06} $ &    0.000 \\
     772.100 &    163253 & o & 1.0 & &    292770 & e &  2.0 &$-$2.50 &  $3.58 \times 10^{07} $ &    0.019 \\
     773.126 &    130401 & o & 2.0 & &    259746 & e &  2.0 &$-$2.16 &  $7.69 \times 10^{07} $ &    0.040 \\
     774.329 &    163253 & o & 1.0 & &    292398 & e &  1.0 &$-$2.85 &  $1.58 \times 10^{07} $ &    0.007 \\
     776.140 &    163253 & o & 1.0 & &    292096 & e &  0.0 &$-$2.56 &  $3.05 \times 10^{07} $ &    0.008 \\
     776.502 &    176637 & o & 2.0 & &    305419 & e &  1.0 &$-$2.67 &  $2.34 \times 10^{07} $ &    0.002 \\
     777.251 &    174616 & o & 1.0 & &    303275 & e &  2.0 &$-$2.28 &  $5.68 \times 10^{07} $ & $-$0.018 \\
     778.813 &    178824 & o & 3.0 & &    307224 & e &  2.0 &$-$3.31 &  $5.36 \times 10^{06} $ &    0.000 \\
     779.377 &    159494 & o & 2.0 & &    287802 & e &  1.0 &$-$3.32 &  $5.27 \times 10^{06} $ & $-$0.001 \\
     781.195 &    138916 & o & 1.0 & &    266925 & e &  1.0 &$-$1.77 &  $1.86 \times 10^{08} $ & $-$0.050 \\
     781.937 &    147932 & o & 0.0 & &    275819 & e &  1.0 &$-$2.40 &  $4.36 \times 10^{07} $ & $-$0.034 \\
     782.529 &    160011 & o & 0.0 & &    287802 & e &  1.0 &$-$3.03 &  $1.02 \times 10^{07} $ & $-$0.017 \\
     783.524 &    159477 & o & 3.0 & &    287106 & e &  2.0 &$-$2.51 &  $3.33 \times 10^{07} $ & $-$0.006 \\
     783.611 &     11302 & e & 0.0 & &    138916 & o &  1.0 &$-$1.39 &  $4.44 \times 10^{08} $ &    0.024 \\
     783.628 &    159494 & o & 2.0 & &    287106 & e &  2.0 &$-$3.05 &  $9.80 \times 10^{06} $ & $-$0.003 \\
     785.676 &    160523 & o & 1.0 & &    287802 & e &  1.0 &$-$3.21 &  $6.70 \times 10^{06} $ &    0.004 \\
     786.920 &    178342 & o & 0.0 & &    305419 & e &  1.0 &$-$2.09 &  $8.74 \times 10^{07} $ & $-$0.035 \\
     786.979 &    176637 & o & 2.0 & &    303705 & e &  3.0 &$-$2.38 &  $4.43 \times 10^{07} $ &    0.018 \\
     789.652 &    176637 & o & 2.0 & &    303275 & e &  2.0 &$-$2.34 &  $4.88 \times 10^{07} $ &    0.006 \\
     789.997 &    160523 & o & 1.0 & &    287106 & e &  2.0 &$-$2.17 &  $7.19 \times 10^{07} $ &    0.042 \\
     790.568 &    166279 & o & 2.0 & &    292770 & e &  2.0 &$-$2.25 &  $6.02 \times 10^{07} $ &    0.008 \\
     791.477 &    180878 & o & 3.0 & &    307224 & e &  2.0 &$-$2.07 &  $9.16 \times 10^{07} $ & $-$0.006 \\
     792.905 &    166279 & o & 2.0 & &    292398 & e &  1.0 &$-$3.76 &  $1.83 \times 10^{06} $ &    0.000 \\
     796.933 &    130401 & o & 2.0 & &    255882 & e &  1.0 &$-$1.67 &  $2.25 \times 10^{08} $ &    0.117 \\
     799.346 &    174616 & o & 1.0 & &    299718 & e &  1.0 &$-$2.90 &  $1.31 \times 10^{07} $ & $-$0.003 \\
     800.762 &    178824 & o & 3.0 & &    303705 & e &  3.0 &$-$2.10 &  $8.14 \times 10^{07} $ &    0.010 \\
     802.902 &    163253 & o & 1.0 & &    287802 & e &  1.0 &$-$3.12 &  $7.89 \times 10^{06} $ &    0.003 \\
     803.530 &    178824 & o & 3.0 & &    303275 & e &  2.0 &$-$1.87 &  $1.39 \times 10^{08} $ & $-$0.012 \\
     807.415 &    163253 & o & 1.0 & &    287106 & e &  2.0 &$-$1.15 &  $7.25 \times 10^{08} $ & $-$0.151 \\
     810.141 &     51181 & e & 0.0 & &    174616 & o &  1.0 &$-$3.86 &  $1.41 \times 10^{06} $ &    0.000 \\
     812.468 &    176637 & o & 2.0 & &    299718 & e &  1.0 &$-$3.67 &  $2.17 \times 10^{06} $ &    0.000 \\
     814.156 &    180878 & o & 3.0 & &    303705 & e &  3.0 &$-$2.35 &  $4.51 \times 10^{07} $ & $-$0.007 \\
     816.412 &     16429 & e & 1.0 & &    138916 & o &  1.0 &$-$1.43 &  $3.76 \times 10^{08} $ & $-$0.032 \\
     817.017 &    180878 & o & 3.0 & &    303275 & e &  2.0 &$-$2.06 &  $8.58 \times 10^{07} $ & $-$0.004 \\
     817.428 &    181370 & o & 4.0 & &    303705 & e &  3.0 &$-$1.79 &  $1.62 \times 10^{08} $ &    0.005 \\
     817.710 &    159494 & o & 2.0 & &    281787 & e &  1.0 &$-$2.61 &  $2.43 \times 10^{07} $ & $-$0.005 \\
     824.647 &    160523 & o & 1.0 & &    281787 & e &  1.0 &$-$2.92 &  $1.17 \times 10^{07} $ & $-$0.004 \\
     827.608 &    138916 & o & 1.0 & &    259746 & e &  2.0 &$-$2.96 &  $1.06 \times 10^{07} $ &    0.009 \\
     827.633 &    166279 & o & 2.0 & &    287106 & e &  2.0 &$-$3.26 &  $5.37 \times 10^{06} $ &    0.001 \\
     835.240 &    130401 & o & 2.0 & &    250127 & e &  2.0 &$-$1.62 &  $2.30 \times 10^{08} $ & $-$0.117 \\
     836.583 &    130401 & o & 2.0 & &    249935 & e &  1.0 &$-$3.06 &  $8.28 \times 10^{06} $ & $-$0.009 \\
     837.986 &    173437 & o & 3.0 & &    292770 & e &  2.0 &$-$2.69 &  $1.95 \times 10^{07} $ & $-$0.002 \\
     839.089 &    159477 & o & 3.0 & &    278654 & e &  4.0 &$-$2.15 &  $6.65 \times 10^{07} $ & $-$0.035 \\
     839.194 &    184543 & o & 4.0 & &    303705 & e &  3.0 &$-$1.45 &  $3.34 \times 10^{08} $ & $-$0.030 \\
     840.383 &    147932 & o & 0.0 & &    266925 & e &  1.0 &$-$2.15 &  $6.65 \times 10^{07} $ &    0.043 \\
     842.197 &    159477 & o & 3.0 & &    278214 & e &  3.0 &$-$1.96 &  $1.05 \times 10^{08} $ &    0.034 \\
     842.318 &    159494 & o & 2.0 & &    278214 & e &  3.0 &$-$2.64 &  $2.16 \times 10^{07} $ & $-$0.019 \\
     843.475 &    159477 & o & 3.0 & &    278034 & e &  2.0 &$-$2.48 &  $3.10 \times 10^{07} $ &    0.005 \\
     843.596 &    159494 & o & 2.0 & &    278034 & e &  2.0 &$-$3.58 &  $2.48 \times 10^{06} $ &    0.001 \\
     843.645 &    163253 & o & 1.0 & &    281787 & e &  1.0 &$-$2.06 &  $8.12 \times 10^{07} $ &    0.025 \\
     846.351 &    174616 & o & 1.0 & &    292770 & e &  2.0 &$-$2.35 &  $4.16 \times 10^{07} $ & $-$0.021 \\
     848.604 &    160813 & o & 4.0 & &    278654 & e &  4.0 &$-$1.86 &  $1.28 \times 10^{08} $ &    0.141 \\
     849.030 &    174616 & o & 1.0 & &    292398 & e &  1.0 &$-$3.57 &  $2.48 \times 10^{06} $ & $-$0.001 \\
     850.981 &    160523 & o & 1.0 & &    278034 & e &  2.0 &$-$2.33 &  $4.33 \times 10^{07} $ &    0.028 \\
     851.207 &    174616 & o & 1.0 & &    292096 & e &  0.0 &$-$2.66 &  $1.98 \times 10^{07} $ &    0.007 \\
     851.784 &    160813 & o & 4.0 & &    278214 & e &  3.0 &$-$2.87 &  $1.23 \times 10^{07} $ & $-$0.007 \\
     854.949 &    138916 & o & 1.0 & &    255882 & e &  1.0 &$-$2.91 &  $1.12 \times 10^{07} $ & $-$0.005 \\
     859.657 &    159494 & o & 2.0 & &    275819 & e &  1.0 &$-$1.80 &  $1.42 \times 10^{08} $ &    0.030 \\
     861.020 &    160523 & o & 1.0 & &    276664 & e &  0.0 &$-$2.85 &  $1.28 \times 10^{07} $ & $-$0.020 \\
     861.077 &    176637 & o & 2.0 & &    292770 & e &  2.0 &$-$2.27 &  $4.86 \times 10^{07} $ &    0.012 \\
     861.629 &    189360 & o & 1.0 & &    305419 & e &  1.0 &$-$3.41 &  $3.49 \times 10^{06} $ &    0.000 \\
     862.688 &    187788 & o & 4.0 & &    303705 & e &  3.0 &$-$2.27 &  $4.82 \times 10^{07} $ & $-$0.003 \\
     863.494 &    160011 & o & 0.0 & &    275819 & e &  1.0 &$-$3.57 &  $2.40 \times 10^{06} $ &    0.003 \\
     863.850 &    176637 & o & 2.0 & &    292398 & e &  1.0 &$-$2.16 &  $6.12 \times 10^{07} $ & $-$0.024 \\
     865.743 &    166279 & o & 2.0 & &    281787 & e &  1.0 &$-$2.75 &  $1.58 \times 10^{07} $ &    0.002 \\
     867.328 &    160523 & o & 1.0 & &    275819 & e &  1.0 &$-$3.51 &  $2.77 \times 10^{06} $ & $-$0.001 \\
     870.632 &    159477 & o & 3.0 & &    274336 & e &  3.0 &$-$2.59 &  $2.26 \times 10^{07} $ &    0.006 \\
     870.761 &    159494 & o & 2.0 & &    274336 & e &  3.0 &$-$2.49 &  $2.86 \times 10^{07} $ & $-$0.022 \\
     875.689 &     24721 & e & 2.0 & &    138916 & o &  1.0 &$-$1.80 &  $1.37 \times 10^{08} $ & $-$0.010 \\
     876.762 &    178342 & o & 0.0 & &    292398 & e &  1.0 &$-$2.38 &  $3.57 \times 10^{07} $ &    0.029 \\
     877.407 &     16429 & e & 1.0 & &    130401 & o &  2.0 &$-$1.08 &  $7.13 \times 10^{08} $ &    0.042 \\
     877.604 &    178824 & o & 3.0 & &    292770 & e &  2.0 &$-$1.46 &  $3.00 \times 10^{08} $ & $-$0.036 \\
     877.851 &    189360 & o & 1.0 & &    303275 & e &  2.0 &$-$2.82 &  $1.30 \times 10^{07} $ &    0.003 \\
     879.748 &    173437 & o & 3.0 & &    287106 & e &  2.0 &$-$1.92 &  $1.03 \times 10^{08} $ & $-$0.013 \\
     880.880 &    160813 & o & 4.0 & &    274336 & e &  3.0 &$-$2.32 &  $4.07 \times 10^{07} $ &    0.009 \\
     881.752 &    163253 & o & 1.0 & &    276664 & e &  0.0 &$-$3.86 &  $1.20 \times 10^{06} $ &    0.001 \\
     883.505 &    174616 & o & 1.0 & &    287802 & e &  1.0 &$-$1.37 &  $3.58 \times 10^{08} $ & $-$0.153 \\
     884.830 &    159477 & o & 3.0 & &    272493 & e &  3.0 &$-$2.84 &  $1.23 \times 10^{07} $ &    0.002 \\
     884.963 &    159494 & o & 2.0 & &    272493 & e &  3.0 &$-$2.26 &  $4.68 \times 10^{07} $ & $-$0.019 \\
     886.176 &    194380 & o & 2.0 & &    307224 & e &  2.0 &$-$2.58 &  $2.23 \times 10^{07} $ &    0.002 \\
     888.368 &    163253 & o & 1.0 & &    275819 & e &  1.0 &$-$1.02 &  $7.95 \times 10^{08} $ &    0.182 \\
     888.972 &    174616 & o & 1.0 & &    287106 & e &  2.0 &$-$2.79 &  $1.37 \times 10^{07} $ &    0.011 \\
     892.278 &     51181 & e & 0.0 & &    163253 & o &  1.0 &$-$1.89 &  $1.09 \times 10^{08} $ &    0.009 \\
     893.718 &    180878 & o & 3.0 & &    292770 & e &  2.0 &$-$3.31 &  $4.08 \times 10^{06} $ &    0.001 \\
     894.050 &    159477 & o & 3.0 & &    271328 & e &  2.0 &$-$3.50 &  $2.66 \times 10^{06} $ &    0.000 \\
     894.186 &    159494 & o & 2.0 & &    271328 & e &  2.0 &$-$1.46 &  $2.93 \times 10^{08} $ &    0.042 \\
     894.813 &    166279 & o & 2.0 & &    278034 & e &  2.0 &$-$1.47 &  $2.82 \times 10^{08} $ &    0.042 \\
     895.417 &    160813 & o & 4.0 & &    272493 & e &  3.0 &$-$1.80 &  $1.32 \times 10^{08} $ & $-$0.009 \\
     899.192 &    138916 & o & 1.0 & &    250127 & e &  2.0 &$-$2.21 &  $5.08 \times 10^{07} $ & $-$0.043 \\
     899.564 &    176637 & o & 2.0 & &    287802 & e &  1.0 &$-$1.73 &  $1.54 \times 10^{08} $ & $-$0.029 \\
     900.582 &    194380 & o & 2.0 & &    305419 & e &  1.0 &$-$1.65 &  $1.86 \times 10^{08} $ & $-$0.012 \\
     900.748 &    138916 & o & 1.0 & &    249935 & e &  1.0 &$-$1.44 &  $2.99 \times 10^{08} $ & $-$0.220 \\
     902.487 &    160523 & o & 1.0 & &    271328 & e &  2.0 &$-$2.87 &  $1.12 \times 10^{07} $ &    0.006 \\
     905.232 &    176637 & o & 2.0 & &    287106 & e &  2.0 &$-$2.45 &  $2.87 \times 10^{07} $ & $-$0.009 \\
     906.139 &    189360 & o & 1.0 & &    299718 & e &  1.0 &$-$2.75 &  $1.46 \times 10^{07} $ &    0.003 \\
     909.931 &    197326 & o & 1.0 & &    307224 & e &  2.0 &$-$2.26 &  $4.43 \times 10^{07} $ &    0.006 \\
     912.905 &    166279 & o & 2.0 & &    275819 & e &  1.0 &$-$1.61 &  $1.93 \times 10^{08} $ & $-$0.024 \\
     913.575 &    178342 & o & 0.0 & &    287802 & e &  1.0 &$-$1.57 &  $2.15 \times 10^{08} $ & $-$0.179 \\
     914.562 &     51181 & e & 0.0 & &    160523 & o &  1.0 &$-$2.61 &  $1.93 \times 10^{07} $ & $-$0.008 \\
     914.705 &    194380 & o & 2.0 & &    303705 & e &  3.0 &$-$3.28 &  $4.12 \times 10^{06} $ & $-$0.001 \\
     914.841 &    159477 & o & 3.0 & &    268786 & e &  2.0 &$-$3.15 &  $5.72 \times 10^{06} $ & $-$0.001 \\
     914.983 &    159494 & o & 2.0 & &    268786 & e &  2.0 &$-$2.61 &  $1.99 \times 10^{07} $ &    0.003 \\
     918.318 &    194380 & o & 2.0 & &    303275 & e &  2.0 &$-$1.43 &  $2.91 \times 10^{08} $ &    0.023 \\
     923.516 &    178824 & o & 3.0 & &    287106 & e &  2.0 &$-$2.78 &  $1.29 \times 10^{07} $ &    0.003 \\
     923.677 &    160523 & o & 1.0 & &    268786 & e &  2.0 &$-$3.31 &  $3.83 \times 10^{06} $ & $-$0.003 \\
     925.126 &    197326 & o & 1.0 & &    305419 & e &  1.0 &$-$2.81 &  $1.21 \times 10^{07} $ &    0.002 \\
     925.290 &    163253 & o & 1.0 & &    271328 & e &  2.0 &$-$1.93 &  $9.28 \times 10^{07} $ &    0.075 \\
     925.437 &    166279 & o & 2.0 & &    274336 & e &  3.0 &$-$1.43 &  $2.86 \times 10^{08} $ &    0.117 \\
     926.351 &    147932 & o & 0.0 & &    255882 & e &  1.0 &$-$2.91 &  $9.54 \times 10^{06} $ &    0.009 \\
     930.513 &    199757 & o & 2.0 & &    307224 & e &  2.0 &$-$1.47 &  $2.64 \times 10^{08} $ & $-$0.015 \\
     930.827 &    159494 & o & 2.0 & &    266925 & e &  1.0 &$-$3.25 &  $4.36 \times 10^{06} $ &    0.001 \\
     932.437 &    198173 & o & 0.0 & &    305419 & e &  1.0 &$-$1.98 &  $8.03 \times 10^{07} $ &    0.023 \\
     933.091 &    174616 & o & 1.0 & &    281787 & e &  1.0 &$-$2.36 &  $3.27 \times 10^{07} $ & $-$0.007 \\
     935.327 &    160011 & o & 0.0 & &    266925 & e &  1.0 &$-$3.24 &  $4.40 \times 10^{06} $ &    0.003 \\
     939.827 &    160523 & o & 1.0 & &    266925 & e &  1.0 &$-$2.50 &  $2.38 \times 10^{07} $ &    0.007 \\
     941.378 &    180878 & o & 3.0 & &    287106 & e &  2.0 &$-$3.82 &  $1.13 \times 10^{06} $ &    0.000 \\
     941.495 &    166279 & o & 2.0 & &    272493 & e &  3.0 &$-$3.45 &  $2.65 \times 10^{06} $ & $-$0.001 \\
     943.852 &    197326 & o & 1.0 & &    303275 & e &  2.0 &$-$2.21 &  $4.55 \times 10^{07} $ & $-$0.011 \\
     946.246 &     24721 & e & 2.0 & &    130401 & o &  2.0 &$-$1.41 &  $2.90 \times 10^{08} $ &    0.045 \\
     946.410 &    199757 & o & 2.0 & &    305419 & e &  1.0 &$-$2.36 &  $3.24 \times 10^{07} $ & $-$0.002 \\
     947.578 &    163253 & o & 1.0 & &    268786 & e &  2.0 &$-$2.13 &  $5.57 \times 10^{07} $ & $-$0.068 \\
     949.321 &    194380 & o & 2.0 & &    299718 & e &  1.0 &$-$2.53 &  $2.22 \times 10^{07} $ &    0.003 \\
     949.635 &    209235 & o & 1.0 & &    314539 & e &  0.0 &$-$3.45 &  $2.67 \times 10^{06} $ &    0.001 \\
     950.414 &    173437 & o & 3.0 & &    278654 & e &  4.0 &$-$1.64 &  $1.71 \times 10^{08} $ & $-$0.067 \\
     951.021 &    176637 & o & 2.0 & &    281787 & e &  1.0 &$-$1.69 &  $1.50 \times 10^{08} $ &    0.033 \\
     951.940 &    166279 & o & 2.0 & &    271328 & e &  2.0 &$-$2.93 &  $8.60 \times 10^{06} $ & $-$0.001 \\
     954.404 &    173437 & o & 3.0 & &    278214 & e &  3.0 &$-$0.93 &  $8.58 \times 10^{08} $ &    0.127 \\
     956.045 &    173437 & o & 3.0 & &    278034 & e &  2.0 &$-$1.97 &  $7.75 \times 10^{07} $ & $-$0.007 \\
     962.019 &    199757 & o & 2.0 & &    303705 & e &  3.0 &$-$2.02 &  $6.86 \times 10^{07} $ &    0.008 \\
     964.582 &    163253 & o & 1.0 & &    266925 & e &  1.0 &$-$1.09 &  $5.78 \times 10^{08} $ &    0.168 \\
     965.791 &    203682 & o & 3.0 & &    307224 & e &  2.0 &$-$2.60 &  $1.84 \times 10^{07} $ &    0.002 \\
     966.017 &    199757 & o & 2.0 & &    303275 & e &  2.0 &$-$3.10 &  $5.61 \times 10^{06} $ & $-$0.001 \\
     966.628 &    203772 & o & 2.0 & &    307224 & e &  2.0 &$-$1.93 &  $8.51 \times 10^{07} $ &    0.016 \\
     966.695 &    178342 & o & 0.0 & &    281787 & e &  1.0 &$-$3.64 &  $1.61 \times 10^{06} $ & $-$0.001 \\
     966.948 &    174616 & o & 1.0 & &    278034 & e &  2.0 &$-$2.11 &  $5.54 \times 10^{07} $ & $-$0.032 \\
     970.520 &    189360 & o & 1.0 & &    292398 & e &  1.0 &$-$1.55 &  $2.01 \times 10^{08} $ & $-$0.045 \\
     973.309 &    204482 & o & 3.0 & &    307224 & e &  2.0 &$-$1.55 &  $2.00 \times 10^{08} $ & $-$0.012 \\
     973.367 &    189360 & o & 1.0 & &    292096 & e &  0.0 &$-$1.30 &  $3.56 \times 10^{08} $ & $-$0.077 \\
     975.547 &    166279 & o & 2.0 & &    268786 & e &  2.0 &$-$1.44 &  $2.54 \times 10^{08} $ & $-$0.029 \\
     976.634 &    197326 & o & 1.0 & &    299718 & e &  1.0 &$-$1.10 &  $5.58 \times 10^{08} $ & $-$0.058 \\
     979.931 &    174616 & o & 1.0 & &    276664 & e &  0.0 &$-$1.47 &  $2.33 \times 10^{08} $ & $-$0.101 \\
     980.360 &    147932 & o & 0.0 & &    249935 & e &  1.0 &$-$2.07 &  $5.87 \times 10^{07} $ & $-$0.091 \\
     983.794 &    203772 & o & 2.0 & &    305419 & e &  1.0 &$-$1.33 &  $3.22 \times 10^{08} $ &    0.046 \\
     984.471 &    176637 & o & 2.0 & &    278214 & e &  3.0 &$-$2.23 &  $4.02 \times 10^{07} $ & $-$0.024 \\
     984.786 &    198173 & o & 0.0 & &    299718 & e &  1.0 &$-$1.34 &  $3.13 \times 10^{08} $ & $-$0.064 \\
     984.790 &    212994 & o & 1.0 & &    314539 & e &  0.0 &$-$2.34 &  $3.10 \times 10^{07} $ & $-$0.004 \\
     986.217 &    176637 & o & 2.0 & &    278034 & e &  2.0 &$-$1.21 &  $4.25 \times 10^{08} $ &    0.091 \\
     988.109 &    174616 & o & 1.0 & &    275819 & e &  1.0 &$-$1.58 &  $1.76 \times 10^{08} $ & $-$0.052 \\
     991.085 &    173437 & o & 3.0 & &    274336 & e &  3.0 &$-$1.33 &  $3.15 \times 10^{08} $ & $-$0.061 \\
     991.228 &    160523 & o & 1.0 & &    261408 & e &  0.0 &$-$2.70 &  $1.39 \times 10^{07} $ & $-$0.048 \\
     993.579 &    166279 & o & 2.0 & &    266925 & e &  1.0 &$-$1.29 &  $3.44 \times 10^{08} $ &    0.042 \\
     997.313 &    159477 & o & 3.0 & &    259746 & e &  2.0 &$-$1.32 &  $3.23 \times 10^{08} $ &    0.033 \\
     997.482 &    159494 & o & 2.0 & &    259746 & e &  2.0 &$-$1.63 &  $1.58 \times 10^{08} $ &    0.029 \\
     999.774 &    203682 & o & 3.0 & &    303705 & e &  3.0 &$-$1.45 &  $2.38 \times 10^{08} $ & $-$0.038 \\
    1000.384 &    199757 & o & 2.0 & &    299718 & e &  1.0 &$-$2.42 &  $2.57 \times 10^{07} $ &    0.003 \\
    1000.671 &    203772 & o & 2.0 & &    303705 & e &  3.0 &$-$2.27 &  $3.54 \times 10^{07} $ & $-$0.017 \\
    1001.701 &    178824 & o & 3.0 & &    278654 & e &  4.0 &$-$1.01 &  $6.43 \times 10^{08} $ &    0.275 \\
    1004.093 &    203682 & o & 3.0 & &    303275 & e &  2.0 &$-$0.64 &  $1.51 \times 10^{09} $ & $-$0.105 \\
    1004.998 &    203772 & o & 2.0 & &    303275 & e &  2.0 &$-$1.36 &  $2.84 \times 10^{08} $ & $-$0.051 \\
    1006.134 &    178824 & o & 3.0 & &    278214 & e &  3.0 &$-$1.00 &  $6.57 \times 10^{08} $ & $-$0.083 \\
    1007.824 &    160523 & o & 1.0 & &    259746 & e &  2.0 &$-$1.38 &  $2.72 \times 10^{08} $ &    0.219 \\
    1007.833 &    204482 & o & 3.0 & &    303705 & e &  3.0 &$-$2.40 &  $2.58 \times 10^{07} $ & $-$0.004 \\
    1007.958 &    178824 & o & 3.0 & &    278034 & e &  2.0 &$-$0.90 &  $8.30 \times 10^{08} $ &    0.095 \\
    1008.239 &    176637 & o & 2.0 & &    275819 & e &  1.0 &$-$0.96 &  $7.05 \times 10^{08} $ &    0.113 \\
    1009.525 &    173437 & o & 3.0 & &    272493 & e &  3.0 &$-$0.68 &  $1.35 \times 10^{09} $ &    0.242 \\
    1012.222 &    204482 & o & 3.0 & &    303275 & e &  2.0 &$-$3.70 &  $1.28 \times 10^{06} $ &    0.000 \\
    1012.471 &    208456 & o & 2.0 & &    307224 & e &  2.0 &$-$1.54 &  $1.89 \times 10^{08} $ & $-$0.010 \\
    1015.831 &    189360 & o & 1.0 & &    287802 & e &  1.0 &$-$3.71 &  $1.25 \times 10^{06} $ &    0.000 \\
    1016.359 &    194380 & o & 2.0 & &    292770 & e &  2.0 &$-$0.79 &  $1.04 \times 10^{09} $ & $-$0.148 \\
    1018.804 &    163253 & o & 1.0 & &    261408 & e &  0.0 &$-$2.44 &  $2.36 \times 10^{07} $ &    0.063 \\
    1020.225 &    194380 & o & 2.0 & &    292398 & e &  1.0 &$-$2.97 &  $6.97 \times 10^{06} $ &    0.001 \\
    1020.519 &    209235 & o & 1.0 & &    307224 & e &  2.0 &$-$1.35 &  $2.96 \times 10^{08} $ & $-$0.051 \\
    1021.544 &    173437 & o & 3.0 & &    271328 & e &  2.0 &$-$0.61 &  $1.59 \times 10^{09} $ & $-$0.129 \\
    1022.749 &    180878 & o & 3.0 & &    278654 & e &  4.0 &$-$2.02 &  $6.13 \times 10^{07} $ & $-$0.039 \\
    1023.547 &    176637 & o & 2.0 & &    274336 & e &  3.0 &$-$1.46 &  $2.18 \times 10^{08} $ &    0.198 \\
    1025.874 &    178342 & o & 0.0 & &    275819 & e &  1.0 &$-$1.04 &  $5.62 \times 10^{08} $ & $-$0.311 \\
    1027.371 &    180878 & o & 3.0 & &    278214 & e &  3.0 &$-$1.71 &  $1.24 \times 10^{08} $ &    0.025 \\
    1027.918 &    181370 & o & 4.0 & &    278654 & e &  4.0 &$-$0.45 &  $2.25 \times 10^{09} $ & $-$0.375 \\
    1029.273 &    180878 & o & 3.0 & &    278034 & e &  2.0 &$-$1.74 &  $1.15 \times 10^{08} $ &    0.020 \\
    1031.319 &    208456 & o & 2.0 & &    305419 & e &  1.0 &$-$1.00 &  $6.22 \times 10^{08} $ &    0.068 \\
    1032.587 &    181370 & o & 4.0 & &    278214 & e &  3.0 &$-$1.02 &  $6.05 \times 10^{08} $ &    0.053 \\
    1034.002 &    174616 & o & 1.0 & &    271328 & e &  2.0 &$-$2.76 &  $1.07 \times 10^{07} $ &    0.005 \\
    1037.469 &    159494 & o & 2.0 & &    255882 & e &  1.0 &$-$2.11 &  $4.88 \times 10^{07} $ & $-$0.011 \\
    1039.671 &    209235 & o & 1.0 & &    305419 & e &  1.0 &$-$1.81 &  $9.82 \times 10^{07} $ &    0.023 \\
    1040.316 &    218414 & o & 1.0 & &    314539 & e &  0.0 &$-$2.69 &  $1.27 \times 10^{07} $ &    0.001 \\
    1042.249 &    203772 & o & 2.0 & &    299718 & e &  1.0 &$-$1.65 &  $1.39 \times 10^{08} $ & $-$0.034 \\
    1043.062 &    160011 & o & 0.0 & &    255882 & e &  1.0 &$-$1.37 &  $2.66 \times 10^{08} $ &    0.258 \\
    1043.226 &    176637 & o & 2.0 & &    272493 & e &  3.0 &$-$1.07 &  $5.16 \times 10^{08} $ &    0.285 \\
    1044.112 &    211449 & o & 3.0 & &    307224 & e &  2.0 &$-$1.31 &  $3.02 \times 10^{08} $ & $-$0.021 \\
    1045.575 &    211583 & o & 2.0 & &    307224 & e &  2.0 &$-$1.68 &  $1.30 \times 10^{08} $ &    0.006 \\
    1046.984 &    178824 & o & 3.0 & &    274336 & e &  3.0 &$-$0.61 &  $1.49 \times 10^{09} $ &    0.299 \\
    1047.729 &    197326 & o & 1.0 & &    292770 & e &  2.0 &$-$1.87 &  $8.22 \times 10^{07} $ & $-$0.025 \\
    1048.661 &    160523 & o & 1.0 & &    255882 & e &  1.0 &$-$1.14 &  $4.41 \times 10^{08} $ &    0.178 \\
    1048.779 &    173437 & o & 3.0 & &    268786 & e &  2.0 &$-$0.90 &  $7.65 \times 10^{08} $ &    0.056 \\
    1049.882 &    208456 & o & 2.0 & &    303705 & e &  3.0 &$-$2.83 &  $8.89 \times 10^{06} $ & $-$0.001 \\
    1051.758 &    159477 & o & 3.0 & &    254556 & e &  3.0 &$-$0.30 &  $3.02 \times 10^{09} $ & $-$0.505 \\
    1051.838 &    197326 & o & 1.0 & &    292398 & e &  1.0 &$-$2.26 &  $3.31 \times 10^{07} $ &    0.007 \\
    1051.946 &    159494 & o & 2.0 & &    254556 & e &  3.0 &$-$1.23 &  $3.58 \times 10^{08} $ & $-$0.342 \\
    1054.645 &    208456 & o & 2.0 & &    303275 & e &  2.0 &$-$3.20 &  $3.76 \times 10^{06} $ &    0.001 \\
    1055.182 &    197326 & o & 1.0 & &    292096 & e &  0.0 &$-$2.12 &  $4.59 \times 10^{07} $ & $-$0.015 \\
    1056.067 &    176637 & o & 2.0 & &    271328 & e &  2.0 &$-$1.36 &  $2.65 \times 10^{08} $ & $-$0.036 \\
    1061.230 &    212994 & o & 1.0 & &    307224 & e &  2.0 &$-$1.86 &  $8.15 \times 10^{07} $ & $-$0.007 \\
    1061.300 &    198173 & o & 0.0 & &    292398 & e &  1.0 &$-$2.92 &  $7.02 \times 10^{06} $ & $-$0.003 \\
    1061.914 &    174616 & o & 1.0 & &    268786 & e &  2.0 &$-$1.08 &  $4.83 \times 10^{08} $ & $-$0.216 \\
    1062.574 &    184543 & o & 4.0 & &    278654 & e &  4.0 &$-$0.42 &  $2.25 \times 10^{09} $ &    0.236 \\
    1063.381 &    209235 & o & 1.0 & &    303275 & e &  2.0 &$-$1.80 &  $9.47 \times 10^{07} $ &    0.035 \\
    1065.688 &    211583 & o & 2.0 & &    305419 & e &  1.0 &$-$1.37 &  $2.53 \times 10^{08} $ & $-$0.035 \\
    1066.751 &    160813 & o & 4.0 & &    254556 & e &  3.0 &   0.30 &  $1.16 \times 10^{10} $ & $-$0.559 \\
    1067.564 &    184543 & o & 4.0 & &    278214 & e &  3.0 &$-$0.14 &  $4.23 \times 10^{09} $ & $-$0.267 \\
    1067.585 &    178824 & o & 3.0 & &    272493 & e &  3.0 &$-$0.45 &  $2.08 \times 10^{09} $ &    0.310 \\
    1069.892 &    166279 & o & 2.0 & &    259746 & e &  2.0 &$-$0.49 &  $1.87 \times 10^{09} $ &    0.359 \\
    1070.001 &    180878 & o & 3.0 & &    274336 & e &  3.0 &$-$2.33 &  $2.74 \times 10^{07} $ & $-$0.008 \\
    1070.415 &    194380 & o & 2.0 & &    287802 & e &  1.0 &$-$0.64 &  $1.33 \times 10^{09} $ & $-$0.159 \\
    1071.952 &    221251 & o & 1.0 & &    314539 & e &  0.0 &$-$2.62 &  $1.41 \times 10^{07} $ &    0.002 \\
    1075.112 &    199757 & o & 2.0 & &    292770 & e &  2.0 &$-$1.46 &  $1.99 \times 10^{08} $ &    0.024 \\
    1075.660 &    181370 & o & 4.0 & &    274336 & e &  3.0 &$-$1.94 &  $6.73 \times 10^{07} $ & $-$0.006 \\
    1076.090 &    214295 & o & 2.0 & &    307224 & e &  2.0 &$-$0.83 &  $8.55 \times 10^{08} $ &    0.081 \\
    1078.451 &    194380 & o & 2.0 & &    287106 & e &  2.0 &$-$1.25 &  $3.20 \times 10^{08} $ & $-$0.048 \\
    1079.438 &    199757 & o & 2.0 & &    292398 & e &  1.0 &$-$0.50 &  $1.82 \times 10^{09} $ & $-$0.219 \\
    1079.576 &    163253 & o & 1.0 & &    255882 & e &  1.0 &$-$1.35 &  $2.56 \times 10^{08} $ &    0.197 \\
    1080.129 &    211123 & o & 4.0 & &    303705 & e &  3.0 &   0.27 &  $1.06 \times 10^{10} $ & $-$0.507 \\
    1081.036 &    178824 & o & 3.0 & &    271328 & e &  2.0 &$-$1.08 &  $4.81 \times 10^{08} $ & $-$0.041 \\
    1081.938 &    189360 & o & 1.0 & &    281787 & e &  1.0 &$-$1.56 &  $1.56 \times 10^{08} $ & $-$0.044 \\
    1081.956 &    212994 & o & 1.0 & &    305419 & e &  1.0 &$-$3.39 &  $2.32 \times 10^{06} $ &    0.000 \\
    1083.314 &    174616 & o & 1.0 & &    266925 & e &  1.0 &$-$0.74 &  $1.02 \times 10^{09} $ &    0.297 \\
    1083.944 &    211449 & o & 3.0 & &    303705 & e &  3.0 &$-$1.00 &  $5.65 \times 10^{08} $ &    0.081 \\
    1085.199 &    176637 & o & 2.0 & &    268786 & e &  2.0 &$-$0.37 &  $2.41 \times 10^{09} $ &    0.330 \\
    1085.521 &    211583 & o & 2.0 & &    303705 & e &  3.0 &$-$2.07 &  $4.81 \times 10^{07} $ & $-$0.002 \\
    1089.022 &    211449 & o & 3.0 & &    303275 & e &  2.0 &$-$1.24 &  $3.22 \times 10^{08} $ &    0.032 \\
    1090.614 &    211583 & o & 2.0 & &    303275 & e &  2.0 &$-$2.87 &  $7.53 \times 10^{06} $ &    0.001 \\
    1091.526 &    180878 & o & 3.0 & &    272493 & e &  3.0 &$-$2.68 &  $1.19 \times 10^{07} $ &    0.002 \\
    1095.743 &    208456 & o & 2.0 & &    299718 & e &  1.0 &$-$2.08 &  $4.73 \times 10^{07} $ &    0.004 \\
    1097.407 &    214295 & o & 2.0 & &    305419 & e &  1.0 &$-$0.74 &  $1.01 \times 10^{09} $ & $-$0.155 \\
    1097.415 &    181370 & o & 4.0 & &    272493 & e &  3.0 &   0.17 &  $8.27 \times 10^{09} $ & $-$0.420 \\
    1100.523 &    187788 & o & 4.0 & &    278654 & e &  4.0 &$-$1.93 &  $6.46 \times 10^{07} $ & $-$0.077 \\
    1102.018 &    187911 & o & 5.0 & &    278654 & e &  4.0 &   0.38 &  $1.31 \times 10^{10} $ & $-$0.542 \\
    1103.140 &    159477 & o & 3.0 & &    250127 & e &  2.0 &$-$0.01 &  $5.45 \times 10^{09} $ & $-$0.482 \\
    1103.347 &    159494 & o & 2.0 & &    250127 & e &  2.0 &$-$0.28 &  $2.87 \times 10^{09} $ & $-$0.461 \\
    1105.175 &    209235 & o & 1.0 & &    299718 & e &  1.0 &$-$1.46 &  $1.96 \times 10^{08} $ &    0.053 \\
    1105.268 &    197326 & o & 1.0 & &    287802 & e &  1.0 &$-$2.38 &  $2.25 \times 10^{07} $ &    0.014 \\
    1105.591 &    180878 & o & 3.0 & &    271328 & e &  2.0 &$-$0.03 &  $5.21 \times 10^{09} $ & $-$0.497 \\
    1105.691 &    159494 & o & 2.0 & &    249935 & e &  1.0 &$-$0.37 &  $2.36 \times 10^{09} $ & $-$0.476 \\
    1105.877 &    187788 & o & 4.0 & &    278214 & e &  3.0 &$-$0.08 &  $4.56 \times 10^{09} $ & $-$0.531 \\
    1107.558 &    176637 & o & 2.0 & &    266925 & e &  1.0 &$-$0.59 &  $1.40 \times 10^{09} $ & $-$0.263 \\
    1107.658 &    212994 & o & 1.0 & &    303275 & e &  2.0 &$-$2.37 &  $2.25 \times 10^{07} $ & $-$0.002 \\
    1111.582 &    178824 & o & 3.0 & &    268786 & e &  2.0 &$-$0.44 &  $1.99 \times 10^{09} $ &    0.198 \\
    1112.045 &    160011 & o & 0.0 & &    249935 & e &  1.0 &$-$0.78 &  $8.92 \times 10^{08} $ & $-$0.491 \\
    1113.669 &    184543 & o & 4.0 & &    274336 & e &  3.0 &$-$0.28 &  $2.83 \times 10^{09} $ &    0.252 \\
    1113.838 &    197326 & o & 1.0 & &    287106 & e &  2.0 &$-$2.70 &  $1.08 \times 10^{07} $ &    0.005 \\
    1115.720 &    198173 & o & 0.0 & &    287802 & e &  1.0 &$-$2.80 &  $8.31 \times 10^{06} $ &    0.007 \\
    1116.014 &    160523 & o & 1.0 & &    250127 & e &  2.0 &$-$0.97 &  $5.84 \times 10^{08} $ & $-$0.346 \\
    1116.029 &    166279 & o & 2.0 & &    255882 & e &  1.0 &$-$0.23 &  $3.13 \times 10^{09} $ &    0.501 \\
    1118.412 &    160523 & o & 1.0 & &    249935 & e &  1.0 &$-$0.43 &  $2.00 \times 10^{09} $ & $-$0.478 \\
    1118.449 &    214295 & o & 2.0 & &    303705 & e &  3.0 &$-$1.16 &  $3.62 \times 10^{08} $ & $-$0.083 \\
    1122.484 &    203682 & o & 3.0 & &    292770 & e &  2.0 &$-$0.44 &  $1.93 \times 10^{09} $ & $-$0.188 \\
    1123.616 &    203772 & o & 2.0 & &    292770 & e &  2.0 &$-$1.86 &  $7.35 \times 10^{07} $ & $-$0.022 \\
    1123.857 &    214295 & o & 2.0 & &    303275 & e &  2.0 &$-$1.84 &  $7.54 \times 10^{07} $ &    0.013 \\
    1125.994 &    218414 & o & 1.0 & &    307224 & e &  2.0 &$-$2.16 &  $3.68 \times 10^{07} $ &    0.003 \\
    1127.724 &    189360 & o & 1.0 & &    278034 & e &  2.0 &$-$2.17 &  $3.59 \times 10^{07} $ & $-$0.020 \\
    1128.342 &    203772 & o & 2.0 & &    292398 & e &  1.0 &$-$0.65 &  $1.18 \times 10^{09} $ & $-$0.339 \\
    1128.875 &    178342 & o & 0.0 & &    266925 & e &  1.0 &$-$0.98 &  $5.44 \times 10^{08} $ & $-$0.445 \\
    1132.653 &    204482 & o & 3.0 & &    292770 & e &  2.0 &$-$0.05 &  $4.63 \times 10^{09} $ & $-$0.385 \\
    1132.799 &    166279 & o & 2.0 & &    254556 & e &  3.0 &$-$1.99 &  $5.33 \times 10^{07} $ & $-$0.092 \\
    1134.620 &    211583 & o & 2.0 & &    299718 & e &  1.0 &$-$1.62 &  $1.26 \times 10^{08} $ & $-$0.009 \\
    1135.784 &    199757 & o & 2.0 & &    287802 & e &  1.0 &$-$2.23 &  $3.05 \times 10^{07} $ &    0.011 \\
    1137.006 &    184543 & o & 4.0 & &    272493 & e &  3.0 &$-$0.49 &  $1.68 \times 10^{09} $ & $-$0.241 \\
    1137.342 &    226614 & o & 1.0 & &    314539 & e &  0.0 &$-$2.77 &  $8.64 \times 10^{06} $ & $-$0.002 \\
    1137.561 &    180878 & o & 3.0 & &    268786 & e &  2.0 &$-$0.40 &  $2.06 \times 10^{09} $ & $-$0.162 \\
    1139.788 &     51181 & e & 0.0 & &    138916 & o &  1.0 &$-$2.20 &  $3.23 \times 10^{07} $ &    0.008 \\
    1141.628 &    219630 & o & 2.0 & &    307224 & e &  2.0 &$-$1.13 &  $3.87 \times 10^{08} $ & $-$0.048 \\
    1144.076 &    194380 & o & 2.0 & &    281787 & e &  1.0 &$-$1.92 &  $6.02 \times 10^{07} $ &    0.016 \\
    1144.835 &    199757 & o & 2.0 & &    287106 & e &  2.0 &$-$2.71 &  $9.91 \times 10^{06} $ &    0.002 \\
    1145.423 &    189360 & o & 1.0 & &    276664 & e &  0.0 &$-$1.06 &  $4.39 \times 10^{08} $ & $-$0.183 \\
    1149.355 &    218414 & o & 1.0 & &    305419 & e &  1.0 &$-$2.48 &  $1.68 \times 10^{07} $ & $-$0.001 \\
    1151.094 &    163253 & o & 1.0 & &    250127 & e &  2.0 &$-$2.22 &  $3.04 \times 10^{07} $ & $-$0.056 \\
    1152.184 &    174616 & o & 1.0 & &    261408 & e &  0.0 &$-$0.72 &  $9.59 \times 10^{08} $ & $-$0.420 \\
    1153.079 &    212994 & o & 1.0 & &    299718 & e &  1.0 &$-$1.92 &  $6.05 \times 10^{07} $ &    0.010 \\
    1153.645 &    163253 & o & 1.0 & &    249935 & e &  1.0 &$-$2.92 &  $6.05 \times 10^{06} $ & $-$0.005 \\
    1155.427 &    187788 & o & 4.0 & &    274336 & e &  3.0 &   0.03 &  $5.35 \times 10^{09} $ & $-$0.457 \\
    1156.612 &    189360 & o & 1.0 & &    275819 & e &  1.0 &$-$1.06 &  $4.32 \times 10^{08} $ & $-$0.146 \\
    1158.617 &    173437 & o & 3.0 & &    259746 & e &  2.0 &$-$0.15 &  $3.47 \times 10^{09} $ & $-$0.355 \\
    1163.148 &    221251 & o & 1.0 & &    307224 & e &  2.0 &$-$2.34 &  $2.27 \times 10^{07} $ &    0.009 \\
    1165.649 &    219630 & o & 2.0 & &    305419 & e &  1.0 &$-$1.33 &  $2.28 \times 10^{08} $ &    0.036 \\
    1170.645 &    214295 & o & 2.0 & &    299718 & e &  1.0 &$-$0.82 &  $7.41 \times 10^{08} $ & $-$0.105 \\
    1174.669 &    174616 & o & 1.0 & &    259746 & e &  2.0 &$-$3.27 &  $2.55 \times 10^{06} $ & $-$0.004 \\
    1178.402 &    218414 & o & 1.0 & &    303275 & e &  2.0 &$-$3.03 &  $4.50 \times 10^{06} $ &    0.000 \\
    1180.566 &    187788 & o & 4.0 & &    272493 & e &  3.0 &$-$2.21 &  $2.96 \times 10^{07} $ & $-$0.004 \\
    1181.523 &    222588 & o & 3.0 & &    307224 & e &  2.0 &$-$0.03 &  $4.55 \times 10^{09} $ & $-$0.364 \\
    1183.980 &    197326 & o & 1.0 & &    281787 & e &  1.0 &$-$0.92 &  $5.64 \times 10^{08} $ &    0.139 \\
    1186.038 &    208456 & o & 2.0 & &    292770 & e &  2.0 &$-$3.56 &  $1.30 \times 10^{06} $ &    0.000 \\
    1188.093 &    221251 & o & 1.0 & &    305419 & e &  1.0 &$-$2.03 &  $4.39 \times 10^{07} $ & $-$0.008 \\
    1189.418 &    219630 & o & 2.0 & &    303705 & e &  3.0 &$-$1.42 &  $1.78 \times 10^{08} $ &    0.066 \\
    1190.055 &    203772 & o & 2.0 & &    287802 & e &  1.0 &$-$0.37 &  $2.00 \times 10^{09} $ & $-$0.364 \\
    1191.306 &    208456 & o & 2.0 & &    292398 & e &  1.0 &$-$1.77 &  $8.08 \times 10^{07} $ &    0.014 \\
    1192.630 &    166279 & o & 2.0 & &    250127 & e &  2.0 &$-$2.54 &  $1.34 \times 10^{07} $ & $-$0.004 \\
    1192.832 &    194380 & o & 2.0 & &    278214 & e &  3.0 &$-$1.08 &  $3.90 \times 10^{08} $ &    0.208 \\
    1195.369 &    166279 & o & 2.0 & &    249935 & e &  1.0 &$-$1.93 &  $5.43 \times 10^{07} $ &    0.016 \\
    1195.396 &    194380 & o & 2.0 & &    278034 & e &  2.0 &$-$3.05 &  $4.15 \times 10^{06} $ & $-$0.001 \\
    1195.536 &    219630 & o & 2.0 & &    303275 & e &  2.0 &$-$2.61 &  $1.13 \times 10^{07} $ & $-$0.002 \\
    1195.982 &    198173 & o & 0.0 & &    281787 & e &  1.0 &$-$0.95 &  $5.17 \times 10^{08} $ &    0.383 \\
    1197.097 &    209235 & o & 1.0 & &    292770 & e &  2.0 &$-$3.22 &  $2.86 \times 10^{06} $ & $-$0.002 \\
    1198.706 &    203682 & o & 3.0 & &    287106 & e &  2.0 &$-$0.50 &  $1.47 \times 10^{09} $ &    0.345 \\
    1199.996 &    203772 & o & 2.0 & &    287106 & e &  2.0 &$-$1.13 &  $3.40 \times 10^{08} $ &    0.133 \\
    1200.705 &    231254 & o & 1.0 & &    314539 & e &  0.0 &$-$3.04 &  $4.28 \times 10^{06} $ &    0.001 \\
    1202.464 &    209235 & o & 1.0 & &    292398 & e &  1.0 &$-$1.98 &  $4.93 \times 10^{07} $ &    0.036 \\
    1203.228 &    176637 & o & 2.0 & &    259746 & e &  2.0 &$-$2.03 &  $4.27 \times 10^{07} $ &    0.019 \\
    1210.309 &    204482 & o & 3.0 & &    287106 & e &  2.0 &$-$1.11 &  $3.53 \times 10^{08} $ & $-$0.085 \\
    1219.066 &    199757 & o & 2.0 & &    281787 & e &  1.0 &$-$0.76 &  $7.79 \times 10^{08} $ & $-$0.131 \\
    1219.157 &    221251 & o & 1.0 & &    303275 & e &  2.0 &$-$3.56 &  $1.23 \times 10^{06} $ & $-$0.001 \\
    1219.994 &    189360 & o & 1.0 & &    271328 & e &  2.0 &$-$1.41 &  $1.75 \times 10^{08} $ &    0.073 \\
    1227.905 &    194380 & o & 2.0 & &    275819 & e &  1.0 &$-$0.44 &  $1.60 \times 10^{09} $ &    0.454 \\
    1229.692 &    211449 & o & 3.0 & &    292770 & e &  2.0 &$-$2.23 &  $2.57 \times 10^{07} $ & $-$0.005 \\
    1229.946 &    218414 & o & 1.0 & &    299718 & e &  1.0 &$-$1.54 &  $1.28 \times 10^{08} $ & $-$0.028 \\
    1230.521 &    174616 & o & 1.0 & &    255882 & e &  1.0 &$-$1.07 &  $3.74 \times 10^{08} $ & $-$0.164 \\
    1231.721 &    211583 & o & 2.0 & &    292770 & e &  2.0 &$-$3.63 &  $1.05 \times 10^{06} $ &    0.000 \\
    1232.752 &    173437 & o & 3.0 & &    254556 & e &  3.0 &$-$1.85 &  $6.19 \times 10^{07} $ &    0.035 \\
    1232.787 &    222588 & o & 3.0 & &    303705 & e &  3.0 &$-$0.83 &  $6.54 \times 10^{08} $ &    0.164 \\
    1235.747 &    178824 & o & 3.0 & &    259746 & e &  2.0 &$-$0.89 &  $5.56 \times 10^{08} $ &    0.132 \\
    1237.403 &    211583 & o & 2.0 & &    292398 & e &  1.0 &$-$2.12 &  $3.38 \times 10^{07} $ &    0.005 \\
    1239.028 &    197326 & o & 1.0 & &    278034 & e &  2.0 &$-$2.28 &  $2.28 \times 10^{07} $ & $-$0.007 \\
    1239.360 &    222588 & o & 3.0 & &    303275 & e &  2.0 &$-$1.21 &  $2.68 \times 10^{08} $ & $-$0.027 \\
    1240.539 &    226614 & o & 1.0 & &    307224 & e &  2.0 &$-$1.40 &  $1.73 \times 10^{08} $ &    0.056 \\
    1244.196 &    225046 & o & 0.0 & &    305419 & e &  1.0 &$-$2.48 &  $1.44 \times 10^{07} $ & $-$0.009 \\
    1248.623 &    219630 & o & 2.0 & &    299718 & e &  1.0 &$-$1.05 &  $3.86 \times 10^{08} $ &    0.111 \\
    1250.685 &    194380 & o & 2.0 & &    274336 & e &  3.0 &$-$1.40 &  $1.72 \times 10^{08} $ &    0.083 \\
    1253.505 &    212994 & o & 1.0 & &    292770 & e &  2.0 &$-$2.99 &  $4.24 \times 10^{06} $ & $-$0.001 \\
    1259.040 &    189360 & o & 1.0 & &    268786 & e &  2.0 &$-$2.29 &  $2.19 \times 10^{07} $ & $-$0.009 \\
    1259.390 &    212994 & o & 1.0 & &    292398 & e &  1.0 &$-$2.39 &  $1.71 \times 10^{07} $ &    0.004 \\
    1260.309 &    208456 & o & 2.0 & &    287802 & e &  1.0 &$-$1.94 &  $4.82 \times 10^{07} $ & $-$0.024 \\
    1260.427 &    197326 & o & 1.0 & &    276664 & e &  0.0 &$-$0.97 &  $4.51 \times 10^{08} $ & $-$0.342 \\
    1261.897 &    176637 & o & 2.0 & &    255882 & e &  1.0 &$-$1.53 &  $1.24 \times 10^{08} $ &    0.043 \\
    1264.187 &    212994 & o & 1.0 & &    292096 & e &  0.0 &$-$2.22 &  $2.48 \times 10^{07} $ &    0.008 \\
    1267.938 &    180878 & o & 3.0 & &    259746 & e &  2.0 &$-$1.00 &  $4.16 \times 10^{08} $ &    0.095 \\
    1268.955 &    226614 & o & 1.0 & &    305419 & e &  1.0 &$-$2.10 &  $3.27 \times 10^{07} $ &    0.007 \\
    1271.464 &    208456 & o & 2.0 & &    287106 & e &  2.0 &$-$1.79 &  $6.73 \times 10^{07} $ &    0.014 \\
    1272.804 &    209235 & o & 1.0 & &    287802 & e &  1.0 &$-$2.29 &  $2.16 \times 10^{07} $ & $-$0.034 \\
    1273.989 &    197326 & o & 1.0 & &    275819 & e &  1.0 &$-$1.15 &  $2.86 \times 10^{08} $ & $-$0.181 \\
    1274.291 &    214295 & o & 2.0 & &    292770 & e &  2.0 &$-$1.16 &  $2.80 \times 10^{08} $ &    0.096 \\
    1274.411 &    221251 & o & 1.0 & &    299718 & e &  1.0 &$-$2.20 &  $2.64 \times 10^{07} $ & $-$0.011 \\
    1274.579 &    199757 & o & 2.0 & &    278214 & e &  3.0 &$-$2.69 &  $8.50 \times 10^{06} $ &    0.003 \\
    1277.506 &    199757 & o & 2.0 & &    278034 & e &  2.0 &$-$2.27 &  $2.22 \times 10^{07} $ & $-$0.004 \\
    1280.193 &    194380 & o & 2.0 & &    272493 & e &  3.0 &$-$1.77 &  $6.93 \times 10^{07} $ & $-$0.056 \\
    1280.374 &    214295 & o & 2.0 & &    292398 & e &  1.0 &$-$0.88 &  $5.43 \times 10^{08} $ & $-$0.147 \\
    1281.808 &    203772 & o & 2.0 & &    281787 & e &  1.0 &$-$1.45 &  $1.44 \times 10^{08} $ &    0.112 \\
    1283.379 &    176637 & o & 2.0 & &    254556 & e &  3.0 &$-$2.75 &  $7.13 \times 10^{06} $ & $-$0.044 \\
    1284.182 &    209235 & o & 1.0 & &    287106 & e &  2.0 &$-$1.14 &  $3.01 \times 10^{08} $ & $-$0.167 \\
    1287.896 &    198173 & o & 0.0 & &    275819 & e &  1.0 &$-$1.83 &  $5.81 \times 10^{07} $ &    0.059 \\
    1289.236 &    189360 & o & 1.0 & &    266925 & e &  1.0 &$-$1.19 &  $2.57 \times 10^{08} $ &    0.095 \\
    1289.444 &    229672 & o & 2.0 & &    307224 & e &  2.0 &$-$2.58 &  $1.06 \times 10^{07} $ &    0.001 \\
    1289.642 &    178342 & o & 0.0 & &    255882 & e &  1.0 &$-$2.81 &  $6.21 \times 10^{06} $ & $-$0.024 \\
    1299.584 &    194380 & o & 2.0 & &    271328 & e &  2.0 &$-$1.40 &  $1.59 \times 10^{08} $ &    0.062 \\
    1303.939 &    173437 & o & 3.0 & &    250127 & e &  2.0 &$-$1.30 &  $1.99 \times 10^{08} $ & $-$0.033 \\
    1304.454 &    226614 & o & 1.0 & &    303275 & e &  2.0 &$-$1.04 &  $3.47 \times 10^{08} $ & $-$0.128 \\
    1312.017 &    211583 & o & 2.0 & &    287802 & e &  1.0 &$-$2.49 &  $1.27 \times 10^{07} $ &    0.008 \\
    1314.705 &    199757 & o & 2.0 & &    275819 & e &  1.0 &$-$1.48 &  $1.27 \times 10^{08} $ &    0.050 \\
    1315.186 &    231189 & o & 2.0 & &    307224 & e &  2.0 &$-$1.21 &  $2.41 \times 10^{08} $ & $-$0.024 \\
    1316.306 &    231254 & o & 1.0 & &    307224 & e &  2.0 &$-$3.36 &  $1.71 \times 10^{06} $ &    0.000 \\
    1320.172 &    229672 & o & 2.0 & &    305419 & e &  1.0 &$-$1.16 &  $2.65 \times 10^{08} $ &    0.031 \\
    1320.442 &    178824 & o & 3.0 & &    254556 & e &  3.0 &$-$2.41 &  $1.48 \times 10^{07} $ & $-$0.023 \\
    1321.765 &    211449 & o & 3.0 & &    287106 & e &  2.0 &$-$0.62 &  $9.20 \times 10^{08} $ & $-$0.170 \\
    1324.110 &    211583 & o & 2.0 & &    287106 & e &  2.0 &$-$1.96 &  $4.25 \times 10^{07} $ & $-$0.011 \\
    1324.305 &    174616 & o & 1.0 & &    250127 & e &  2.0 &$-$3.22 &  $2.28 \times 10^{06} $ &    0.006 \\
    1327.683 &    174616 & o & 1.0 & &    249935 & e &  1.0 &$-$2.32 &  $1.77 \times 10^{07} $ & $-$0.022 \\
    1333.837 &    203682 & o & 3.0 & &    278654 & e &  4.0 &$-$3.17 &  $2.54 \times 10^{06} $ &    0.003 \\
    1336.763 &    212994 & o & 1.0 & &    287802 & e &  1.0 &$-$3.00 &  $3.67 \times 10^{06} $ &    0.001 \\
    1339.185 &    225046 & o & 0.0 & &    299718 & e &  1.0 &$-$0.98 &  $3.92 \times 10^{08} $ &    0.194 \\
    1340.853 &    199757 & o & 2.0 & &    274336 & e &  3.0 &$-$1.88 &  $4.92 \times 10^{07} $ & $-$0.021 \\
    1341.709 &    203682 & o & 3.0 & &    278214 & e &  3.0 &$-$0.72 &  $7.18 \times 10^{08} $ & $-$0.276 \\
    1343.326 &    203772 & o & 2.0 & &    278214 & e &  3.0 &$-$1.97 &  $3.96 \times 10^{07} $ & $-$0.078 \\
    1343.983 &    194380 & o & 2.0 & &    268786 & e &  2.0 &$-$1.75 &  $6.62 \times 10^{07} $ & $-$0.033 \\
    1344.874 &    218414 & o & 1.0 & &    292770 & e &  2.0 &$-$3.30 &  $1.84 \times 10^{06} $ &    0.000 \\
    1344.954 &    203682 & o & 3.0 & &    278034 & e &  2.0 &$-$1.25 &  $2.08 \times 10^{08} $ &    0.057 \\
    1346.578 &    203772 & o & 2.0 & &    278034 & e &  2.0 &$-$2.40 &  $1.46 \times 10^{07} $ & $-$0.012 \\
    1347.168 &    231189 & o & 2.0 & &    305419 & e &  1.0 &$-$0.60 &  $9.14 \times 10^{08} $ & $-$0.128 \\
    1348.219 &    204482 & o & 3.0 & &    278654 & e &  4.0 &$-$2.10 &  $2.94 \times 10^{07} $ &    0.016 \\
    1348.343 &    231254 & o & 1.0 & &    305419 & e &  1.0 &$-$3.06 &  $3.18 \times 10^{06} $ &    0.000 \\
    1349.318 &    212994 & o & 1.0 & &    287106 & e &  2.0 &$-$1.98 &  $3.77 \times 10^{07} $ & $-$0.011 \\
    1350.744 &    229672 & o & 2.0 & &    303705 & e &  3.0 &$-$2.81 &  $5.64 \times 10^{06} $ &    0.000 \\
    1351.318 &    197326 & o & 1.0 & &    271328 & e &  2.0 &$-$1.20 &  $2.33 \times 10^{08} $ & $-$0.138 \\
    1351.651 &    218414 & o & 1.0 & &    292398 & e &  1.0 &$-$3.77 &  $6.33 \times 10^{05} $ &    0.000 \\
    1356.263 &    204482 & o & 3.0 & &    278214 & e &  3.0 &$-$0.61 &  $8.92 \times 10^{08} $ &    0.280 \\
    1357.178 &    218414 & o & 1.0 & &    292096 & e &  0.0 &$-$1.95 &  $4.07 \times 10^{07} $ & $-$0.016 \\
    1357.263 &    180878 & o & 3.0 & &    254556 & e &  3.0 &$-$3.84 &  $5.23 \times 10^{05} $ &    0.001 \\
    1358.638 &    229672 & o & 2.0 & &    303275 & e &  2.0 &$-$1.66 &  $7.91 \times 10^{07} $ & $-$0.010 \\
    1359.579 &    204482 & o & 3.0 & &    278034 & e &  2.0 &$-$3.52 &  $1.10 \times 10^{06} $ &    0.000 \\
    1360.428 &    214295 & o & 2.0 & &    287802 & e &  1.0 &$-$1.60 &  $8.92 \times 10^{07} $ &    0.061 \\
    1363.685 &    208456 & o & 2.0 & &    281787 & e &  1.0 &$-$2.71 &  $7.00 \times 10^{06} $ & $-$0.001 \\
    1364.283 &    176637 & o & 2.0 & &    249935 & e &  1.0 &$-$3.11 &  $2.77 \times 10^{06} $ &    0.003 \\
    1366.327 &    234035 & o & 3.0 & &    307224 & e &  2.0 &$-$2.74 &  $6.61 \times 10^{06} $ & $-$0.001 \\
    1366.382 &    181370 & o & 4.0 & &    254556 & e &  3.0 &$-$2.70 &  $7.22 \times 10^{06} $ &    0.002 \\
    1367.237 &    219630 & o & 2.0 & &    292770 & e &  2.0 &$-$1.69 &  $7.31 \times 10^{07} $ &    0.026 \\
    1367.912 &    226614 & o & 1.0 & &    299718 & e &  1.0 &$-$0.70 &  $7.08 \times 10^{08} $ & $-$0.251 \\
    1373.434 &    214295 & o & 2.0 & &    287106 & e &  2.0 &$-$3.51 &  $1.08 \times 10^{06} $ &    0.000 \\
    1374.242 &    219630 & o & 2.0 & &    292398 & e &  1.0 &$-$0.69 &  $7.18 \times 10^{08} $ & $-$0.273 \\
    1374.827 &    199757 & o & 2.0 & &    272493 & e &  3.0 &$-$1.60 &  $8.76 \times 10^{07} $ &    0.031 \\
    1378.326 &    209235 & o & 1.0 & &    281787 & e &  1.0 &$-$2.36 &  $1.53 \times 10^{07} $ & $-$0.004 \\
    1378.447 &    194380 & o & 2.0 & &    266925 & e &  1.0 &$-$1.40 &  $1.40 \times 10^{08} $ &    0.058 \\
    1379.017 &    231189 & o & 2.0 & &    303705 & e &  3.0 &$-$1.24 &  $2.00 \times 10^{08} $ &    0.033 \\
    1387.247 &    231189 & o & 2.0 & &    303275 & e &  2.0 &$-$0.66 &  $7.50 \times 10^{08} $ &    0.116 \\
    1387.969 &    189360 & o & 1.0 & &    261408 & e &  0.0 &$-$1.14 &  $2.53 \times 10^{08} $ &    0.233 \\
    1387.973 &    203772 & o & 2.0 & &    275819 & e &  1.0 &$-$1.17 &  $2.33 \times 10^{08} $ & $-$0.090 \\
    1388.494 &    231254 & o & 1.0 & &    303275 & e &  2.0 &$-$2.58 &  $9.05 \times 10^{06} $ &    0.001 \\
    1396.771 &    178342 & o & 0.0 & &    249935 & e &  1.0 &$-$2.66 &  $7.35 \times 10^{06} $ & $-$0.020 \\
    1397.216 &    199757 & o & 2.0 & &    271328 & e &  2.0 &$-$0.59 &  $8.91 \times 10^{08} $ &    0.180 \\
    1398.218 &    221251 & o & 1.0 & &    292770 & e &  2.0 &$-$1.83 &  $5.07 \times 10^{07} $ &    0.040 \\
    1400.715 &    235832 & o & 3.0 & &    307224 & e &  2.0 &$-$0.80 &  $5.37 \times 10^{08} $ & $-$0.094 \\
    1402.454 &    178824 & o & 3.0 & &    250127 & e &  2.0 &$-$1.81 &  $5.31 \times 10^{07} $ &    0.024 \\
    1405.545 &    221251 & o & 1.0 & &    292398 & e &  1.0 &$-$1.34 &  $1.54 \times 10^{08} $ & $-$0.069 \\
    1411.522 &    221251 & o & 1.0 & &    292096 & e &  0.0 &$-$0.66 &  $7.42 \times 10^{08} $ & $-$0.301 \\
    1415.350 &    203682 & o & 3.0 & &    274336 & e &  3.0 &$-$2.49 &  $1.09 \times 10^{07} $ &    0.006 \\
    1417.149 &    203772 & o & 2.0 & &    274336 & e &  3.0 &$-$1.59 &  $8.62 \times 10^{07} $ & $-$0.162 \\
    1420.729 &    189360 & o & 1.0 & &    259746 & e &  2.0 &$-$2.73 &  $6.14 \times 10^{06} $ & $-$0.008 \\
    1424.428 &    211583 & o & 2.0 & &    281787 & e &  1.0 &$-$1.75 &  $5.89 \times 10^{07} $ &    0.019 \\
    1424.857 &    222588 & o & 3.0 & &    292770 & e &  2.0 &$-$1.40 &  $1.32 \times 10^{08} $ &    0.030 \\
    1427.617 &    229672 & o & 2.0 & &    299718 & e &  1.0 &$-$1.72 &  $6.29 \times 10^{07} $ & $-$0.008 \\
    1428.304 &    184543 & o & 4.0 & &    254556 & e &  3.0 &$-$1.75 &  $5.86 \times 10^{07} $ &    0.069 \\
    1431.555 &    204482 & o & 3.0 & &    274336 & e &  3.0 &$-$1.09 &  $2.62 \times 10^{08} $ & $-$0.110 \\
    1433.527 &    208456 & o & 2.0 & &    278214 & e &  3.0 &$-$1.12 &  $2.47 \times 10^{08} $ & $-$0.094 \\
    1435.350 &    234035 & o & 3.0 & &    303705 & e &  3.0 &$-$1.03 &  $2.99 \times 10^{08} $ & $-$0.189 \\
    1436.792 &    197326 & o & 1.0 & &    266925 & e &  1.0 &$-$1.21 &  $1.99 \times 10^{08} $ & $-$0.114 \\
    1437.232 &    208456 & o & 2.0 & &    278034 & e &  2.0 &$-$0.40 &  $1.31 \times 10^{09} $ &    0.201 \\
    1441.178 &    218414 & o & 1.0 & &    287802 & e &  1.0 &$-$1.90 &  $4.02 \times 10^{07} $ & $-$0.014 \\
    1444.062 &    180878 & o & 3.0 & &    250127 & e &  2.0 &$-$2.01 &  $3.19 \times 10^{07} $ &    0.017 \\
    1444.269 &    234035 & o & 3.0 & &    303275 & e &  2.0 &$-$0.06 &  $2.75 \times 10^{09} $ & $-$0.371 \\
    1448.669 &    199757 & o & 2.0 & &    268786 & e &  2.0 &$-$1.42 &  $1.23 \times 10^{08} $ & $-$0.037 \\
    1453.258 &    203682 & o & 3.0 & &    272493 & e &  3.0 &$-$2.53 &  $9.44 \times 10^{06} $ & $-$0.005 \\
    1453.503 &    209235 & o & 1.0 & &    278034 & e &  2.0 &$-$0.68 &  $6.83 \times 10^{08} $ & $-$0.181 \\
    1453.643 &    212994 & o & 1.0 & &    281787 & e &  1.0 &$-$1.50 &  $9.62 \times 10^{07} $ &    0.020 \\
    1454.438 &    238469 & o & 2.0 & &    307224 & e &  2.0 &$-$3.67 &  $6.82 \times 10^{05} $ &    0.000 \\
    1454.505 &    198173 & o & 0.0 & &    266925 & e &  1.0 &$-$1.59 &  $7.93 \times 10^{07} $ & $-$0.095 \\
    1455.155 &    203772 & o & 2.0 & &    272493 & e &  3.0 &$-$2.63 &  $7.33 \times 10^{06} $ &    0.014 \\
    1455.782 &    218414 & o & 1.0 & &    287106 & e &  2.0 &$-$1.33 &  $1.48 \times 10^{08} $ &    0.052 \\
    1459.238 &    231189 & o & 2.0 & &    299718 & e &  1.0 &$-$1.09 &  $2.53 \times 10^{08} $ &    0.061 \\
    1460.617 &    231254 & o & 1.0 & &    299718 & e &  1.0 &$-$1.72 &  $6.09 \times 10^{07} $ & $-$0.035 \\
    1466.889 &    219630 & o & 2.0 & &    287802 & e &  1.0 &$-$1.42 &  $1.18 \times 10^{08} $ &    0.105 \\
    1470.348 &    204482 & o & 3.0 & &    272493 & e &  3.0 &$-$1.43 &  $1.14 \times 10^{08} $ & $-$0.080 \\
    1473.349 &    235832 & o & 3.0 & &    303705 & e &  3.0 &$-$1.01 &  $2.95 \times 10^{08} $ &    0.161 \\
    1478.297 &    203682 & o & 3.0 & &    271328 & e &  2.0 &$-$2.38 &  $1.29 \times 10^{07} $ &    0.004 \\
    1480.260 &    203772 & o & 2.0 & &    271328 & e &  2.0 &$-$1.78 &  $5.10 \times 10^{07} $ & $-$0.039 \\
    1480.810 &    211123 & o & 4.0 & &    278654 & e &  4.0 &$-$1.63 &  $7.20 \times 10^{07} $ & $-$0.131 \\
    1481.670 &    214295 & o & 2.0 & &    281787 & e &  1.0 &$-$1.45 &  $1.08 \times 10^{08} $ &    0.040 \\
    1482.022 &    219630 & o & 2.0 & &    287106 & e &  2.0 &$-$0.85 &  $4.25 \times 10^{08} $ & $-$0.134 \\
    1482.747 &    235832 & o & 3.0 & &    303275 & e &  2.0 &$-$3.50 &  $9.36 \times 10^{05} $ &    0.002 \\
    1483.039 &    209235 & o & 1.0 & &    276664 & e &  0.0 &$-$2.73 &  $5.78 \times 10^{06} $ &    0.005 \\
    1484.486 &    208456 & o & 2.0 & &    275819 & e &  1.0 &$-$3.40 &  $1.21 \times 10^{06} $ & $-$0.001 \\
    1484.748 &    225046 & o & 0.0 & &    292398 & e &  1.0 &$-$1.91 &  $3.75 \times 10^{07} $ & $-$0.038 \\
    1487.989 &    211449 & o & 3.0 & &    278654 & e &  4.0 &$-$1.58 &  $7.94 \times 10^{07} $ &    0.094 \\
    1488.791 &    199757 & o & 2.0 & &    266925 & e &  1.0 &$-$1.03 &  $2.78 \times 10^{08} $ & $-$0.098 \\
    1489.740 &    247413 & o & 1.0 & &    314539 & e &  0.0 &$-$1.24 &  $1.74 \times 10^{08} $ & $-$0.039 \\
    1490.520 &    211123 & o & 4.0 & &    278214 & e &  3.0 &$-$1.66 &  $6.60 \times 10^{07} $ &    0.041 \\
    1493.652 &    238469 & o & 2.0 & &    305419 & e &  1.0 &$-$1.42 &  $1.14 \times 10^{08} $ & $-$0.043 \\
    1495.985 &    204482 & o & 3.0 & &    271328 & e &  2.0 &$-$3.01 &  $2.92 \times 10^{06} $ &    0.001 \\
    1497.726 &    187788 & o & 4.0 & &    254556 & e &  3.0 &$-$3.10 &  $2.35 \times 10^{06} $ & $-$0.002 \\
    1497.793 &    211449 & o & 3.0 & &    278214 & e &  3.0 &$-$1.90 &  $3.78 \times 10^{07} $ &    0.018 \\
    1500.805 &    211583 & o & 2.0 & &    278214 & e &  3.0 &$-$1.45 &  $1.07 \times 10^{08} $ &    0.062 \\
    1501.837 &    211449 & o & 3.0 & &    278034 & e &  2.0 &$-$0.37 &  $1.27 \times 10^{09} $ &    0.333 \\
    1501.851 &    209235 & o & 1.0 & &    275819 & e &  1.0 &$-$1.62 &  $7.15 \times 10^{07} $ &    0.098 \\
    1502.609 &    221251 & o & 1.0 & &    287802 & e &  1.0 &$-$0.91 &  $3.60 \times 10^{08} $ &    0.242 \\
    1503.253 &    189360 & o & 1.0 & &    255882 & e &  1.0 &$-$0.87 &  $4.01 \times 10^{08} $ &    0.274 \\
    1504.866 &    211583 & o & 2.0 & &    278034 & e &  2.0 &$-$1.95 &  $3.38 \times 10^{07} $ & $-$0.009 \\
    1511.576 &    226614 & o & 1.0 & &    292770 & e &  2.0 &$-$2.70 &  $5.74 \times 10^{06} $ &    0.004 \\
    1517.909 &    208456 & o & 2.0 & &    274336 & e &  3.0 &$-$1.41 &  $1.15 \times 10^{08} $ &    0.048 \\
    1518.492 &    221251 & o & 1.0 & &    287106 & e &  2.0 &$-$1.50 &  $9.11 \times 10^{07} $ & $-$0.106 \\
    1520.143 &    226614 & o & 1.0 & &    292398 & e &  1.0 &$-$1.79 &  $4.60 \times 10^{07} $ &    0.025 \\
    1527.137 &    226614 & o & 1.0 & &    292096 & e &  0.0 &$-$1.97 &  $3.01 \times 10^{07} $ &    0.018 \\
    1529.836 &    194380 & o & 2.0 & &    259746 & e &  2.0 &$-$2.92 &  $3.42 \times 10^{06} $ &    0.004 \\
    1532.905 &    238469 & o & 2.0 & &    303705 & e &  3.0 &$-$3.44 &  $1.02 \times 10^{06} $ &    0.000 \\
    1536.018 &    203682 & o & 3.0 & &    268786 & e &  2.0 &$-$1.04 &  $2.62 \times 10^{08} $ & $-$0.059 \\
    1537.511 &    212994 & o & 1.0 & &    278034 & e &  2.0 &$-$0.72 &  $5.31 \times 10^{08} $ &    0.154 \\
    1538.137 &    203772 & o & 2.0 & &    268786 & e &  2.0 &$-$2.08 &  $2.39 \times 10^{07} $ & $-$0.015 \\
    1543.081 &    238469 & o & 2.0 & &    303275 & e &  2.0 &$-$1.76 &  $4.81 \times 10^{07} $ & $-$0.014 \\
    1549.962 &    222588 & o & 3.0 & &    287106 & e &  2.0 &$-$0.99 &  $2.85 \times 10^{08} $ &    0.080 \\
    1555.123 &    204482 & o & 3.0 & &    268786 & e &  2.0 &$-$1.34 &  $1.27 \times 10^{08} $ &    0.052 \\
    1556.752 &    211583 & o & 2.0 & &    275819 & e &  1.0 &$-$3.39 &  $1.14 \times 10^{06} $ &    0.001 \\
    1560.099 &    250440 & o & 1.0 & &    314539 & e &  0.0 &$-$0.75 &  $4.89 \times 10^{08} $ & $-$0.131 \\
    1560.503 &    197326 & o & 1.0 & &    261408 & e &  0.0 &$-$1.57 &  $7.43 \times 10^{07} $ & $-$0.120 \\
    1561.595 &    208456 & o & 2.0 & &    272493 & e &  3.0 &$-$2.14 &  $2.01 \times 10^{07} $ &    0.008 \\
    1564.487 &    214295 & o & 2.0 & &    278214 & e &  3.0 &$-$2.49 &  $8.90 \times 10^{06} $ & $-$0.007 \\
    1568.901 &    214295 & o & 2.0 & &    278034 & e &  2.0 &$-$1.10 &  $2.18 \times 10^{08} $ &    0.075 \\
    1570.598 &    212994 & o & 1.0 & &    276664 & e &  0.0 &$-$3.04 &  $2.42 \times 10^{06} $ &    0.001 \\
    1577.964 &    218414 & o & 1.0 & &    281787 & e &  1.0 &$-$0.94 &  $3.04 \times 10^{08} $ & $-$0.063 \\
    1581.958 &    211123 & o & 4.0 & &    274336 & e &  3.0 &$-$3.51 &  $8.33 \times 10^{05} $ &    0.000 \\
    1583.446 &    203772 & o & 2.0 & &    266925 & e &  1.0 &$-$2.59 &  $6.87 \times 10^{06} $ & $-$0.005 \\
    1584.816 &    229672 & o & 2.0 & &    292770 & e &  2.0 &$-$2.44 &  $9.76 \times 10^{06} $ &    0.002 \\
    1590.154 &    211449 & o & 3.0 & &    274336 & e &  3.0 &$-$0.71 &  $5.20 \times 10^{08} $ &    0.247 \\
    1590.543 &    208456 & o & 2.0 & &    271328 & e &  2.0 &$-$1.53 &  $8.03 \times 10^{07} $ &    0.017 \\
    1591.713 &    212994 & o & 1.0 & &    275819 & e &  1.0 &$-$1.76 &  $4.43 \times 10^{07} $ &    0.014 \\
    1593.549 &    211583 & o & 2.0 & &    274336 & e &  3.0 &$-$2.26 &  $1.47 \times 10^{07} $ & $-$0.005 \\
    1594.235 &    229672 & o & 2.0 & &    292398 & e &  1.0 &$-$1.27 &  $1.41 \times 10^{08} $ & $-$0.043 \\
    1602.035 &    197326 & o & 1.0 & &    259746 & e &  2.0 &$-$1.50 &  $8.12 \times 10^{07} $ & $-$0.104 \\
    1608.840 &    219630 & o & 2.0 & &    281787 & e &  1.0 &$-$0.79 &  $4.09 \times 10^{08} $ &    0.174 \\
    1610.495 &    209235 & o & 1.0 & &    271328 & e &  2.0 &$-$2.06 &  $2.31 \times 10^{07} $ & $-$0.015 \\
    1623.880 &    231189 & o & 2.0 & &    292770 & e &  2.0 &$-$1.98 &  $2.64 \times 10^{07} $ &    0.009 \\
    1625.379 &    214295 & o & 2.0 & &    275819 & e &  1.0 &$-$2.39 &  $1.01 \times 10^{07} $ &    0.006 \\
    1625.588 &    231254 & o & 1.0 & &    292770 & e &  2.0 &$-$2.54 &  $7.25 \times 10^{06} $ &    0.004 \\
    1625.950 &    194380 & o & 2.0 & &    255882 & e &  1.0 &$-$3.29 &  $1.31 \times 10^{06} $ &    0.001 \\
    1629.466 &    211123 & o & 4.0 & &    272493 & e &  3.0 &$-$3.47 &  $8.44 \times 10^{05} $ &    0.000 \\
    1632.677 &    238469 & o & 2.0 & &    299718 & e &  1.0 &$-$2.09 &  $2.07 \times 10^{07} $ & $-$0.009 \\
    1633.771 &    231189 & o & 2.0 & &    292398 & e &  1.0 &$-$1.83 &  $3.65 \times 10^{07} $ & $-$0.013 \\
    1634.323 &    226614 & o & 1.0 & &    287802 & e &  1.0 &$-$1.75 &  $4.34 \times 10^{07} $ & $-$0.037 \\
    1638.163 &    211449 & o & 3.0 & &    272493 & e &  3.0 &$-$1.66 &  $5.45 \times 10^{07} $ & $-$0.041 \\
    1641.767 &    211583 & o & 2.0 & &    272493 & e &  3.0 &$-$2.36 &  $1.11 \times 10^{07} $ & $-$0.002 \\
    1643.599 &    231254 & o & 1.0 & &    292096 & e &  0.0 &$-$1.71 &  $4.88 \times 10^{07} $ & $-$0.065 \\
    1650.841 &    189360 & o & 1.0 & &    249935 & e &  1.0 &$-$1.42 &  $9.27 \times 10^{07} $ &    0.139 \\
    1651.910 &    221251 & o & 1.0 & &    281787 & e &  1.0 &$-$1.73 &  $4.49 \times 10^{07} $ &    0.038 \\
    1653.130 &    226614 & o & 1.0 & &    287106 & e &  2.0 &$-$1.87 &  $3.22 \times 10^{07} $ & $-$0.033 \\
    1657.561 &    208456 & o & 2.0 & &    268786 & e &  2.0 &$-$2.14 &  $1.77 \times 10^{07} $ & $-$0.007 \\
    1661.792 &    194380 & o & 2.0 & &    254556 & e &  3.0 &$-$2.22 &  $1.46 \times 10^{07} $ &    0.073 \\
    1665.534 &    214295 & o & 2.0 & &    274336 & e &  3.0 &$-$1.12 &  $1.84 \times 10^{08} $ &    0.150 \\
    1666.953 &    199757 & o & 2.0 & &    259746 & e &  2.0 &$-$3.38 &  $9.90 \times 10^{05} $ &    0.001 \\
    1670.049 &    211449 & o & 3.0 & &    271328 & e &  2.0 &$-$2.03 &  $2.23 \times 10^{07} $ &    0.010 \\
    1671.916 &    247413 & o & 1.0 & &    307224 & e &  2.0 &$-$3.03 &  $2.27 \times 10^{06} $ &    0.001 \\
    1673.794 &    211583 & o & 2.0 & &    271328 & e &  2.0 &$-$1.57 &  $6.61 \times 10^{07} $ & $-$0.013 \\
    1677.281 &    218414 & o & 1.0 & &    278034 & e &  2.0 &$-$1.56 &  $6.59 \times 10^{07} $ &    0.020 \\
    1679.241 &    209235 & o & 1.0 & &    268786 & e &  2.0 &$-$1.11 &  $1.90 \times 10^{08} $ & $-$0.208 \\
    1702.565 &    234035 & o & 3.0 & &    292770 & e &  2.0 &$-$1.31 &  $1.11 \times 10^{08} $ &    0.053 \\
    1706.954 &    219630 & o & 2.0 & &    278214 & e &  3.0 &$-$1.32 &  $1.11 \times 10^{08} $ &    0.106 \\
    1707.749 &    197326 & o & 1.0 & &    255882 & e &  1.0 &$-$1.50 &  $7.28 \times 10^{07} $ &    0.061 \\
    1710.299 &    208456 & o & 2.0 & &    266925 & e &  1.0 &$-$1.48 &  $7.58 \times 10^{07} $ &    0.035 \\
    1712.209 &    219630 & o & 2.0 & &    278034 & e &  2.0 &$-$2.35 &  $1.03 \times 10^{07} $ &    0.004 \\
    1714.278 &    212994 & o & 1.0 & &    271328 & e &  2.0 &$-$1.86 &  $3.12 \times 10^{07} $ &    0.011 \\
    1716.735 &    218414 & o & 1.0 & &    276664 & e &  0.0 &$-$0.74 &  $4.15 \times 10^{08} $ &    0.277 \\
    1718.278 &    214295 & o & 2.0 & &    272493 & e &  3.0 &$-$2.82 &  $3.39 \times 10^{06} $ &    0.004 \\
    1720.279 &    229672 & o & 2.0 & &    287802 & e &  1.0 &$-$2.61 &  $5.58 \times 10^{06} $ &    0.003 \\
    1723.945 &    247413 & o & 1.0 & &    305419 & e &  1.0 &$-$1.27 &  $1.22 \times 10^{08} $ &    0.025 \\
    1732.832 &    198173 & o & 0.0 & &    255882 & e &  1.0 &$-$3.10 &  $1.75 \times 10^{06} $ &    0.006 \\
    1733.391 &    209235 & o & 1.0 & &    266925 & e &  1.0 &$-$1.57 &  $6.06 \times 10^{07} $ & $-$0.066 \\
    1736.485 &    247832 & o & 0.0 & &    305419 & e &  1.0 &$-$2.59 &  $5.71 \times 10^{06} $ & $-$0.003 \\
    1741.129 &    229672 & o & 2.0 & &    287106 & e &  2.0 &$-$1.99 &  $2.24 \times 10^{07} $ &    0.004 \\
    1741.993 &    218414 & o & 1.0 & &    275819 & e &  1.0 &$-$1.39 &  $8.98 \times 10^{07} $ & $-$0.035 \\
    1744.090 &    211449 & o & 3.0 & &    268786 & e &  2.0 &$-$1.02 &  $2.11 \times 10^{08} $ & $-$0.099 \\
    1748.175 &    211583 & o & 2.0 & &    268786 & e &  2.0 &$-$3.08 &  $1.85 \times 10^{06} $ & $-$0.001 \\
    1753.392 &    214295 & o & 2.0 & &    271328 & e &  2.0 &$-$2.53 &  $6.57 \times 10^{06} $ &    0.004 \\
    1756.293 &    235832 & o & 3.0 & &    292770 & e &  2.0 &$-$0.99 &  $2.21 \times 10^{08} $ & $-$0.252 \\
    1761.050 &    250440 & o & 1.0 & &    307224 & e &  2.0 &$-$2.20 &  $1.36 \times 10^{07} $ &    0.004 \\
    1761.075 &    221251 & o & 1.0 & &    278034 & e &  2.0 &$-$2.57 &  $5.80 \times 10^{06} $ & $-$0.010 \\
    1762.403 &    225046 & o & 0.0 & &    281787 & e &  1.0 &$-$1.68 &  $4.47 \times 10^{07} $ &    0.091 \\
    1766.404 &    231189 & o & 2.0 & &    287802 & e &  1.0 &$-$1.28 &  $1.11 \times 10^{08} $ & $-$0.070 \\
    1768.425 &    231254 & o & 1.0 & &    287802 & e &  1.0 &$-$1.87 &  $2.87 \times 10^{07} $ &    0.024 \\
    1779.698 &    219630 & o & 2.0 & &    275819 & e &  1.0 &$-$3.27 &  $1.12 \times 10^{06} $ &    0.001 \\
    1781.715 &    199757 & o & 2.0 & &    255882 & e &  1.0 &$-$1.77 &  $3.61 \times 10^{07} $ &    0.019 \\
    1783.609 &    222588 & o & 3.0 & &    278654 & e &  4.0 &$-$1.01 &  $2.11 \times 10^{08} $ &    0.186 \\
    1783.669 &    203682 & o & 3.0 & &    259746 & e &  2.0 &$-$0.86 &  $2.85 \times 10^{08} $ & $-$0.146 \\
    1786.528 &    203772 & o & 2.0 & &    259746 & e &  2.0 &$-$3.14 &  $1.51 \times 10^{06} $ & $-$0.003 \\
    1788.394 &    231189 & o & 2.0 & &    287106 & e &  2.0 &$-$1.22 &  $1.24 \times 10^{08} $ &    0.034 \\
    1790.129 &    247413 & o & 1.0 & &    303275 & e &  2.0 &$-$1.54 &  $6.02 \times 10^{07} $ &    0.014 \\
    1790.465 &    231254 & o & 1.0 & &    287106 & e &  2.0 &$-$1.52 &  $6.24 \times 10^{07} $ &    0.047 \\
    1793.806 &    194380 & o & 2.0 & &    250127 & e &  2.0 &$-$2.83 &  $3.10 \times 10^{06} $ &    0.004 \\
    1797.714 &    222588 & o & 3.0 & &    278214 & e &  3.0 &$-$1.58 &  $5.50 \times 10^{07} $ &    0.028 \\
    1800.008 &    194380 & o & 2.0 & &    249935 & e &  1.0 &$-$2.00 &  $2.08 \times 10^{07} $ &    0.029 \\
    1803.544 &    222588 & o & 3.0 & &    278034 & e &  2.0 &$-$1.84 &  $3.04 \times 10^{07} $ &    0.013 \\
    1804.621 &    221251 & o & 1.0 & &    276664 & e &  0.0 &$-$1.54 &  $5.92 \times 10^{07} $ &    0.100 \\
    1806.939 &    211583 & o & 2.0 & &    266925 & e &  1.0 &$-$3.30 &  $1.03 \times 10^{06} $ &    0.000 \\
    1809.483 &    204482 & o & 3.0 & &    259746 & e &  2.0 &$-$1.15 &  $1.41 \times 10^{08} $ &    0.077 \\
    1818.870 &    250440 & o & 1.0 & &    305419 & e &  1.0 &$-$0.54 &  $5.75 \times 10^{08} $ &    0.152 \\
    1824.844 &    199757 & o & 2.0 & &    254556 & e &  3.0 &$-$1.38 &  $8.34 \times 10^{07} $ & $-$0.174 \\
    1827.953 &    219630 & o & 2.0 & &    274336 & e &  3.0 &$-$1.95 &  $2.26 \times 10^{07} $ &    0.026 \\
    1832.552 &    221251 & o & 1.0 & &    275819 & e &  1.0 &$-$2.50 &  $6.15 \times 10^{06} $ &    0.007 \\
    1835.189 &    214295 & o & 2.0 & &    268786 & e &  2.0 &$-$2.85 &  $2.83 \times 10^{06} $ & $-$0.003 \\
    1841.583 &    238469 & o & 2.0 & &    292770 & e &  2.0 &$-$3.21 &  $1.23 \times 10^{06} $ &    0.001 \\
    1854.211 &    212994 & o & 1.0 & &    266925 & e &  1.0 &$-$2.47 &  $6.34 \times 10^{06} $ &    0.003 \\
    1854.314 &    238469 & o & 2.0 & &    292398 & e &  1.0 &$-$2.89 &  $2.53 \times 10^{06} $ &    0.004 \\
    1884.300 &    234035 & o & 3.0 & &    287106 & e &  2.0 &$-$0.64 &  $4.30 \times 10^{08} $ & $-$0.180 \\
    1889.870 &    218414 & o & 1.0 & &    271328 & e &  2.0 &$-$1.06 &  $1.69 \times 10^{08} $ &    0.058 \\
    1891.682 &    219630 & o & 2.0 & &    272493 & e &  3.0 &$-$2.14 &  $1.34 \times 10^{07} $ & $-$0.022 \\
    1892.699 &    250440 & o & 1.0 & &    303275 & e &  2.0 &$-$2.38 &  $7.47 \times 10^{06} $ & $-$0.002 \\
    1893.886 &    197326 & o & 1.0 & &    250127 & e &  2.0 &$-$1.73 &  $3.52 \times 10^{07} $ & $-$0.072 \\
    1900.057 &    214295 & o & 2.0 & &    266925 & e &  1.0 &$-$1.47 &  $6.24 \times 10^{07} $ &    0.044 \\
    1911.841 &    247413 & o & 1.0 & &    299718 & e &  1.0 &$-$2.11 &  $1.45 \times 10^{07} $ & $-$0.010 \\
    1916.708 &    209235 & o & 1.0 & &    261408 & e &  0.0 &$-$1.83 &  $2.80 \times 10^{07} $ & $-$0.083 \\
    1918.826 &    229672 & o & 2.0 & &    281787 & e &  1.0 &$-$0.44 &  $6.57 \times 10^{08} $ & $-$0.186 \\
    1918.999 &    203772 & o & 2.0 & &    255882 & e &  1.0 &$-$3.62 &  $4.35 \times 10^{05} $ &    0.001 \\
    1927.276 &    247832 & o & 0.0 & &    299718 & e &  1.0 &$-$2.27 &  $9.80 \times 10^{06} $ & $-$0.008 \\
    1931.927 &    198173 & o & 0.0 & &    249935 & e &  1.0 &$-$3.22 &  $1.06 \times 10^{06} $ & $-$0.005 \\
    1932.431 &    222588 & o & 3.0 & &    274336 & e &  3.0 &$-$0.91 &  $2.23 \times 10^{08} $ & $-$0.139 \\
    1934.330 &    219630 & o & 2.0 & &    271328 & e &  2.0 &$-$1.37 &  $7.68 \times 10^{07} $ & $-$0.053 \\
    1944.769 &    226614 & o & 1.0 & &    278034 & e &  2.0 &$-$2.02 &  $1.67 \times 10^{07} $ & $-$0.027 \\
    1949.683 &    208456 & o & 2.0 & &    259746 & e &  2.0 &$-$1.19 &  $1.11 \times 10^{08} $ & $-$0.079 \\
    1950.333 &    235832 & o & 3.0 & &    287106 & e &  2.0 &$-$0.70 &  $3.41 \times 10^{08} $ & $-$0.155 \\
    1962.936 &    263594 & o & 1.0 & &    314539 & e &  0.0 &$-$0.34 &  $8.01 \times 10^{08} $ & $-$0.429 \\
    1965.652 &    203682 & o & 3.0 & &    254556 & e &  3.0 &$-$3.16 &  $1.20 \times 10^{06} $ &    0.005 \\
    1969.124 &    203772 & o & 2.0 & &    254556 & e &  3.0 &$-$2.20 &  $1.10 \times 10^{07} $ & $-$0.107 \\
    1969.535 &    225046 & o & 0.0 & &    275819 & e &  1.0 &$-$2.18 &  $1.12 \times 10^{07} $ &    0.047 \\
    1976.390 &    231189 & o & 2.0 & &    281787 & e &  1.0 &$-$1.33 &  $7.75 \times 10^{07} $ & $-$0.041 \\
    1978.921 &    231254 & o & 1.0 & &    281787 & e &  1.0 &$-$0.36 &  $7.40 \times 10^{08} $ & $-$0.375 \\
    1979.747 &    209235 & o & 1.0 & &    259746 & e &  2.0 &$-$0.90 &  $2.16 \times 10^{08} $ & $-$0.304 \\
    1985.242 &    218414 & o & 1.0 & &    268786 & e &  2.0 &$-$3.09 &  $1.40 \times 10^{06} $ &    0.000 \\
    1985.285 &    199757 & o & 2.0 & &    250127 & e &  2.0 &$-$1.16 &  $1.19 \times 10^{08} $ &    0.103 \\
    1992.885 &    199757 & o & 2.0 & &    249935 & e &  1.0 &$-$2.26 &  $9.18 \times 10^{06} $ & $-$0.010 \\
    1996.929 &    221251 & o & 1.0 & &    271328 & e &  2.0 &$-$2.79 &  $2.80 \times 10^{06} $ &    0.006 \\
    1997.048 &    204482 & o & 3.0 & &    254556 & e &  3.0 &$-$3.42 &  $6.34 \times 10^{05} $ &    0.003 \\
    1998.010 &    226614 & o & 1.0 & &    276664 & e &  0.0 &$-$2.02 &  $1.57 \times 10^{07} $ &    0.038 \\
    2003.147 &    222588 & o & 3.0 & &    272493 & e &  3.0 &$-$2.22 &  $1.02 \times 10^{07} $ & $-$0.012 \\
    2026.413 &    238469 & o & 2.0 & &    287802 & e &  1.0 &$-$0.78 &  $2.71 \times 10^{08} $ & $-$0.334 \\
    2028.638 &    250440 & o & 1.0 & &    299718 & e &  1.0 &$-$1.97 &  $1.75 \times 10^{07} $ &    0.014 \\
    2031.652 &    226614 & o & 1.0 & &    275819 & e &  1.0 &$-$1.59 &  $4.01 \times 10^{07} $ &    0.050 \\
    2033.706 &    219630 & o & 2.0 & &    268786 & e &  2.0 &$-$2.44 &  $5.87 \times 10^{06} $ & $-$0.007 \\
    2051.054 &    222588 & o & 3.0 & &    271328 & e &  2.0 &$-$3.19 &  $1.08 \times 10^{06} $ &    0.001 \\
    2055.419 &    238469 & o & 2.0 & &    287106 & e &  2.0 &   0.27 &  $2.93 \times 10^{09} $ & $-$0.534 \\
    2059.392 &    229672 & o & 2.0 & &    278214 & e &  3.0 &$-$1.21 &  $9.89 \times 10^{07} $ & $-$0.027 \\
    2060.712 &    218414 & o & 1.0 & &    266925 & e &  1.0 &$-$1.63 &  $3.71 \times 10^{07} $ & $-$0.017 \\
    2064.871 &    212994 & o & 1.0 & &    261408 & e &  0.0 &$-$0.83 &  $2.26 \times 10^{08} $ & $-$0.336 \\
    2067.049 &    229672 & o & 2.0 & &    278034 & e &  2.0 &$-$1.05 &  $1.39 \times 10^{08} $ & $-$0.032 \\
    2069.848 &    211449 & o & 3.0 & &    259746 & e &  2.0 &$-$0.87 &  $2.04 \times 10^{08} $ & $-$0.148 \\
    2075.608 &    211583 & o & 2.0 & &    259746 & e &  2.0 &$-$0.47 &  $5.22 \times 10^{08} $ & $-$0.226 \\
    2107.862 &    208456 & o & 2.0 & &    255882 & e &  1.0 &$-$2.77 &  $2.56 \times 10^{06} $ & $-$0.002 \\
    2113.710 &    219630 & o & 2.0 & &    266925 & e &  1.0 &$-$1.41 &  $5.78 \times 10^{07} $ &    0.071 \\
    2125.875 &    231189 & o & 2.0 & &    278214 & e &  3.0 &$-$1.02 &  $1.39 \times 10^{08} $ & $-$0.117 \\
    2134.035 &    231189 & o & 2.0 & &    278034 & e &  2.0 &$-$1.98 &  $1.51 \times 10^{07} $ & $-$0.008 \\
    2136.987 &    231254 & o & 1.0 & &    278034 & e &  2.0 &$-$0.80 &  $2.36 \times 10^{08} $ &    0.179 \\
    2138.253 &    212994 & o & 1.0 & &    259746 & e &  2.0 &$-$0.36 &  $6.15 \times 10^{08} $ & $-$0.356 \\
    2143.062 &    209235 & o & 1.0 & &    255882 & e &  1.0 &$-$1.22 &  $8.94 \times 10^{07} $ &    0.137 \\
    2152.403 &    203682 & o & 3.0 & &    250127 & e &  2.0 &$-$1.82 &  $2.22 \times 10^{07} $ & $-$0.023 \\
    2156.568 &    203772 & o & 2.0 & &    250127 & e &  2.0 &$-$3.55 &  $4.09 \times 10^{05} $ &    0.001 \\
    2163.926 &    222588 & o & 3.0 & &    268786 & e &  2.0 &$-$1.69 &  $2.99 \times 10^{07} $ &    0.031 \\
    2165.543 &    203772 & o & 2.0 & &    249935 & e &  1.0 &$-$2.31 &  $6.92 \times 10^{06} $ & $-$0.020 \\
    2166.266 &    229672 & o & 2.0 & &    275819 & e &  1.0 &$-$1.03 &  $1.32 \times 10^{08} $ &    0.066 \\
    2168.522 &    208456 & o & 2.0 & &    254556 & e &  3.0 &$-$0.57 &  $3.84 \times 10^{08} $ & $-$0.348 \\
    2170.914 &    261175 & o & 2.0 & &    307224 & e &  2.0 &   0.12 &  $1.88 \times 10^{09} $ & $-$0.444 \\
    2188.716 &    221251 & o & 1.0 & &    266925 & e &  1.0 &$-$2.09 &  $1.12 \times 10^{07} $ &    0.019 \\
    2190.121 &    204482 & o & 3.0 & &    250127 & e &  2.0 &$-$1.89 &  $1.81 \times 10^{07} $ &    0.020 \\
    2199.480 &    214295 & o & 2.0 & &    259746 & e &  2.0 &$-$2.47 &  $4.59 \times 10^{06} $ &    0.007 \\
    2201.476 &    231254 & o & 1.0 & &    276664 & e &  0.0 &$-$0.56 &  $3.86 \times 10^{08} $ & $-$0.416 \\
    2204.014 &    247413 & o & 1.0 & &    292770 & e &  2.0 &$-$0.01 &  $1.36 \times 10^{09} $ & $-$0.439 \\
    2222.281 &    247413 & o & 1.0 & &    292398 & e &  1.0 &$-$0.55 &  $3.90 \times 10^{08} $ & $-$0.184 \\
    2235.772 &    226614 & o & 1.0 & &    271328 & e &  2.0 &$-$1.99 &  $1.37 \times 10^{07} $ &    0.034 \\
    2237.268 &    247413 & o & 1.0 & &    292096 & e &  0.0 &$-$0.77 &  $2.31 \times 10^{08} $ &    0.184 \\
    2238.215 &    229672 & o & 2.0 & &    274336 & e &  3.0 &$-$0.54 &  $3.84 \times 10^{08} $ &    0.111 \\
    2239.950 &    231189 & o & 2.0 & &    275819 & e &  1.0 &$-$1.73 &  $2.39 \times 10^{07} $ & $-$0.020 \\
    2240.527 &    234035 & o & 3.0 & &    278654 & e &  4.0 &$-$1.44 &  $4.73 \times 10^{07} $ & $-$0.232 \\
    2243.172 &    247832 & o & 0.0 & &    292398 & e &  1.0 &$-$0.17 &  $9.01 \times 10^{08} $ & $-$0.518 \\
    2243.202 &    231254 & o & 1.0 & &    275819 & e &  1.0 &$-$0.37 &  $5.62 \times 10^{08} $ &    0.407 \\
    2256.673 &    211583 & o & 2.0 & &    255882 & e &  1.0 &$-$0.66 &  $2.95 \times 10^{08} $ &    0.210 \\
    2259.494 &    261175 & o & 2.0 & &    305419 & e &  1.0 &$-$1.38 &  $5.36 \times 10^{07} $ &    0.045 \\
    2262.839 &    234035 & o & 3.0 & &    278214 & e &  3.0 &$-$1.64 &  $2.99 \times 10^{07} $ &    0.046 \\
    2272.087 &    234035 & o & 3.0 & &    278034 & e &  2.0 &$-$2.44 &  $4.65 \times 10^{06} $ & $-$0.006 \\
    2291.300 &    263594 & o & 1.0 & &    307224 & e &  2.0 &$-$0.25 &  $7.29 \times 10^{08} $ & $-$0.356 \\
    2301.709 &    211123 & o & 4.0 & &    254556 & e &  3.0 &$-$3.40 &  $4.99 \times 10^{05} $ & $-$0.001 \\
    2307.826 &    238469 & o & 2.0 & &    281787 & e &  1.0 &$-$0.51 &  $3.84 \times 10^{08} $ & $-$0.313 \\
    2316.962 &    231189 & o & 2.0 & &    274336 & e &  3.0 &$-$1.89 &  $1.58 \times 10^{07} $ &    0.014 \\
    2319.107 &    211449 & o & 3.0 & &    254556 & e &  3.0 &$-$2.00 &  $1.22 \times 10^{07} $ &    0.052 \\
    2325.203 &    218414 & o & 1.0 & &    261408 & e &  0.0 &$-$0.80 &  $2.00 \times 10^{08} $ & $-$0.323 \\
    2326.339 &    211583 & o & 2.0 & &    254556 & e &  3.0 &   0.32 &  $2.63 \times 10^{09} $ & $-$0.540 \\
    2330.918 &    212994 & o & 1.0 & &    255882 & e &  1.0 &$-$0.53 &  $3.54 \times 10^{08} $ &    0.273 \\
    2334.549 &    235832 & o & 3.0 & &    278654 & e &  4.0 &   0.48 &  $3.65 \times 10^{09} $ & $-$0.562 \\
    2334.554 &    229672 & o & 2.0 & &    272493 & e &  3.0 &   0.23 &  $2.08 \times 10^{09} $ & $-$0.448 \\
    2350.584 &    261175 & o & 2.0 & &    303705 & e &  3.0 &   0.36 &  $2.64 \times 10^{09} $ & $-$0.534 \\
    2358.782 &    235832 & o & 3.0 & &    278214 & e &  3.0 &$-$0.03 &  $1.12 \times 10^{09} $ & $-$0.272 \\
    2361.652 &    250440 & o & 1.0 & &    292770 & e &  2.0 &$-$0.14 &  $8.52 \times 10^{08} $ &    0.393 \\
    2368.832 &    235832 & o & 3.0 & &    278034 & e &  2.0 &   0.08 &  $1.41 \times 10^{09} $ & $-$0.420 \\
    2374.606 &    261175 & o & 2.0 & &    303275 & e &  2.0 &$-$0.28 &  $5.98 \times 10^{08} $ &    0.458 \\
    2382.637 &    250440 & o & 1.0 & &    292398 & e &  1.0 &$-$1.10 &  $9.14 \times 10^{07} $ &    0.061 \\
    2387.087 &    225046 & o & 0.0 & &    266925 & e &  1.0 &$-$2.12 &  $8.78 \times 10^{06} $ & $-$0.049 \\
    2390.197 &    263594 & o & 1.0 & &    305419 & e &  1.0 &$-$0.06 &  $1.03 \times 10^{09} $ & $-$0.429 \\
    2399.003 &    208456 & o & 2.0 & &    250127 & e &  2.0 &$-$0.73 &  $2.19 \times 10^{08} $ &    0.188 \\
    2399.872 &    250440 & o & 1.0 & &    292096 & e &  0.0 &$-$0.81 &  $1.77 \times 10^{08} $ & $-$0.186 \\
    2399.878 &    229672 & o & 2.0 & &    271328 & e &  2.0 &$-$0.33 &  $5.61 \times 10^{08} $ & $-$0.164 \\
    2403.860 &    214295 & o & 2.0 & &    255882 & e &  1.0 &$-$1.52 &  $3.45 \times 10^{07} $ & $-$0.051 \\
    2410.114 &    208456 & o & 2.0 & &    249935 & e &  1.0 &$-$0.99 &  $1.20 \times 10^{08} $ & $-$0.169 \\
    2418.669 &    218414 & o & 1.0 & &    259746 & e &  2.0 &$-$0.11 &  $8.80 \times 10^{08} $ & $-$0.434 \\
    2420.355 &    231189 & o & 2.0 & &    272493 & e &  3.0 &$-$0.47 &  $3.85 \times 10^{08} $ & $-$0.263 \\
    2444.701 &    209235 & o & 1.0 & &    250127 & e &  2.0 &$-$1.51 &  $3.62 \times 10^{07} $ & $-$0.143 \\
    2456.241 &    209235 & o & 1.0 & &    249935 & e &  1.0 &$-$2.08 &  $9.61 \times 10^{06} $ &    0.077 \\
    2475.180 &    247413 & o & 1.0 & &    287802 & e &  1.0 &$-$0.41 &  $4.29 \times 10^{08} $ &    0.368 \\
    2479.957 &    226614 & o & 1.0 & &    266925 & e &  1.0 &$-$1.94 &  $1.20 \times 10^{07} $ &    0.024 \\
    2480.597 &    234035 & o & 3.0 & &    274336 & e &  3.0 &$-$1.16 &  $7.52 \times 10^{07} $ &    0.118 \\
    2483.068 &    214295 & o & 2.0 & &    254556 & e &  3.0 &$-$1.12 &  $8.22 \times 10^{07} $ &    0.270 \\
    2489.475 &    221251 & o & 1.0 & &    261408 & e &  0.0 &$-$1.80 &  $1.74 \times 10^{07} $ & $-$0.056 \\
    2490.641 &    231189 & o & 2.0 & &    271328 & e &  2.0 &$-$0.71 &  $2.13 \times 10^{08} $ & $-$0.149 \\
    2492.001 &    219630 & o & 2.0 & &    259746 & e &  2.0 &$-$1.60 &  $2.67 \times 10^{07} $ & $-$0.063 \\
    2494.662 &    231254 & o & 1.0 & &    271328 & e &  2.0 &$-$0.11 &  $8.65 \times 10^{08} $ & $-$0.465 \\
    2501.122 &    247832 & o & 0.0 & &    287802 & e &  1.0 &$-$0.52 &  $3.24 \times 10^{08} $ & $-$0.412 \\
    2515.295 &    238469 & o & 2.0 & &    278214 & e &  3.0 &   0.07 &  $1.27 \times 10^{09} $ & $-$0.513 \\
    2519.390 &    263594 & o & 1.0 & &    303275 & e &  2.0 &   0.01 &  $1.06 \times 10^{09} $ & $-$0.388 \\
    2526.727 &    238469 & o & 2.0 & &    278034 & e &  2.0 &$-$0.74 &  $1.94 \times 10^{08} $ &    0.118 \\
    2555.856 &    229672 & o & 2.0 & &    268786 & e &  2.0 &$-$0.24 &  $6.03 \times 10^{08} $ &    0.294 \\
    2584.662 &    211449 & o & 3.0 & &    250127 & e &  2.0 &$-$2.53 &  $2.95 \times 10^{06} $ & $-$0.004 \\
    2593.648 &    211583 & o & 2.0 & &    250127 & e &  2.0 &   0.01 &  $1.04 \times 10^{09} $ &    0.409 \\
    2593.722 &    261175 & o & 2.0 & &    299718 & e &  1.0 &$-$0.16 &  $6.85 \times 10^{08} $ & $-$0.408 \\
    2596.363 &    235832 & o & 3.0 & &    274336 & e &  3.0 &$-$0.07 &  $8.36 \times 10^{08} $ &    0.428 \\
    2596.916 &    221251 & o & 1.0 & &    259746 & e &  2.0 &$-$3.16 &  $6.76 \times 10^{05} $ & $-$0.006 \\
    2599.482 &    234035 & o & 3.0 & &    272493 & e &  3.0 &$-$3.16 &  $6.72 \times 10^{05} $ & $-$0.003 \\
    2606.640 &    211583 & o & 2.0 & &    249935 & e &  1.0 &$-$0.19 &  $6.48 \times 10^{08} $ & $-$0.399 \\
    2659.052 &    231189 & o & 2.0 & &    268786 & e &  2.0 &$-$0.87 &  $1.28 \times 10^{08} $ &    0.133 \\
    2663.636 &    231254 & o & 1.0 & &    268786 & e &  2.0 &$-$0.20 &  $5.97 \times 10^{08} $ & $-$0.253 \\
    2668.115 &    218414 & o & 1.0 & &    255882 & e &  1.0 &$-$0.43 &  $3.55 \times 10^{08} $ &    0.288 \\
    2675.750 &    250440 & o & 1.0 & &    287802 & e &  1.0 &$-$0.83 &  $1.34 \times 10^{08} $ & $-$0.172 \\
    2676.566 &    238469 & o & 2.0 & &    275819 & e &  1.0 &$-$0.44 &  $3.32 \times 10^{08} $ & $-$0.306 \\
    2680.729 &    234035 & o & 3.0 & &    271328 & e &  2.0 &$-$2.00 &  $9.33 \times 10^{06} $ &    0.022 \\
    2683.493 &    229672 & o & 2.0 & &    266925 & e &  1.0 &$-$0.33 &  $4.31 \times 10^{08} $ &    0.292 \\
    2690.368 &    222588 & o & 3.0 & &    259746 & e &  2.0 &$-$3.52 &  $2.79 \times 10^{05} $ &    0.001 \\
    2692.201 &    212994 & o & 1.0 & &    250127 & e &  2.0 &$-$1.08 &  $7.61 \times 10^{07} $ & $-$0.144 \\
    2706.202 &    212994 & o & 1.0 & &    249935 & e &  1.0 &$-$1.12 &  $6.71 \times 10^{07} $ &    0.187 \\
    2726.552 &    250440 & o & 1.0 & &    287106 & e &  2.0 &$-$2.94 &  $1.01 \times 10^{06} $ & $-$0.004 \\
    2726.894 &    235832 & o & 3.0 & &    272493 & e &  3.0 &$-$0.54 &  $2.54 \times 10^{08} $ &    0.383 \\
    2757.631 &    219630 & o & 2.0 & &    255882 & e &  1.0 &$-$2.53 &  $2.62 \times 10^{06} $ & $-$0.006 \\
    2767.433 &    263594 & o & 1.0 & &    299718 & e &  1.0 &$-$1.95 &  $1.00 \times 10^{07} $ & $-$0.028 \\
    2787.264 &    238469 & o & 2.0 & &    274336 & e &  3.0 &$-$0.04 &  $7.90 \times 10^{08} $ & $-$0.312 \\
    2789.979 &    214295 & o & 2.0 & &    250127 & e &  2.0 &$-$1.47 &  $2.93 \times 10^{07} $ & $-$0.068 \\
    2797.482 &    231189 & o & 2.0 & &    266925 & e &  1.0 &$-$1.00 &  $8.34 \times 10^{07} $ &    0.107 \\
    2802.556 &    231254 & o & 1.0 & &    266925 & e &  1.0 &$-$0.71 &  $1.63 \times 10^{08} $ & $-$0.168 \\
    2805.017 &    214295 & o & 2.0 & &    249935 & e &  1.0 &$-$1.74 &  $1.54 \times 10^{07} $ &    0.043 \\
    2816.437 &    235832 & o & 3.0 & &    271328 & e &  2.0 &$-$2.38 &  $3.57 \times 10^{06} $ & $-$0.003 \\
    2862.372 &    219630 & o & 2.0 & &    254556 & e &  3.0 &$-$2.06 &  $7.10 \times 10^{06} $ & $-$0.065 \\
    2873.257 &    226614 & o & 1.0 & &    261408 & e &  0.0 &$-$1.79 &  $1.30 \times 10^{07} $ &    0.091 \\
    2876.837 &    234035 & o & 3.0 & &    268786 & e &  2.0 &$-$3.81 &  $1.26 \times 10^{05} $ &    0.000 \\
    2886.681 &    221251 & o & 1.0 & &    255882 & e &  1.0 &$-$1.75 &  $1.42 \times 10^{07} $ & $-$0.060 \\
    2908.324 &    247413 & o & 1.0 & &    281787 & e &  1.0 &$-$1.76 &  $1.36 \times 10^{07} $ & $-$0.043 \\
    2938.251 &    238469 & o & 2.0 & &    272493 & e &  3.0 &$-$1.85 &  $1.11 \times 10^{07} $ & $-$0.008 \\
    2944.205 &    247832 & o & 0.0 & &    281787 & e &  1.0 &$-$1.76 &  $1.30 \times 10^{07} $ &    0.114 \\
    3033.705 &    235832 & o & 3.0 & &    268786 & e &  2.0 &$-$0.89 &  $9.23 \times 10^{07} $ & $-$0.316 \\
    3042.477 &    238469 & o & 2.0 & &    271328 & e &  2.0 &$-$1.68 &  $1.58 \times 10^{07} $ & $-$0.022 \\
    3152.328 &    218414 & o & 1.0 & &    250127 & e &  2.0 &$-$0.82 &  $1.05 \times 10^{08} $ & $-$0.211 \\
    3164.132 &    261175 & o & 2.0 & &    292770 & e &  2.0 &$-$1.88 &  $8.59 \times 10^{06} $ &    0.010 \\
    3171.540 &    218414 & o & 1.0 & &    249935 & e &  1.0 &$-$1.21 &  $4.16 \times 10^{07} $ &    0.155 \\
    3189.206 &    250440 & o & 1.0 & &    281787 & e &  1.0 &$-$3.11 &  $4.88 \times 10^{05} $ &    0.002 \\
    3201.914 &    261175 & o & 2.0 & &    292398 & e &  1.0 &$-$2.64 &  $1.47 \times 10^{06} $ &    0.002 \\
    3241.985 &    225046 & o & 0.0 & &    255882 & e &  1.0 &$-$3.88 &  $8.50 \times 10^{04} $ &    0.001 \\
    3264.738 &    247413 & o & 1.0 & &    278034 & e &  2.0 &$-$2.05 &  $5.79 \times 10^{06} $ &    0.049 \\
    3278.045 &    219630 & o & 2.0 & &    250127 & e &  2.0 &$-$2.77 &  $1.06 \times 10^{06} $ &    0.005 \\
    3297.595 &    238469 & o & 2.0 & &    268786 & e &  2.0 &$-$1.77 &  $1.08 \times 10^{07} $ &    0.024 \\
    3298.825 &    219630 & o & 2.0 & &    249935 & e &  1.0 &$-$2.22 &  $3.67 \times 10^{06} $ & $-$0.024 \\
    3315.399 &    231254 & o & 1.0 & &    261408 & e &  0.0 &$-$1.38 &  $2.59 \times 10^{07} $ & $-$0.170 \\
    3324.075 &    229672 & o & 2.0 & &    259746 & e &  2.0 &$-$1.64 &  $1.34 \times 10^{07} $ & $-$0.028 \\
    3415.698 &    226614 & o & 1.0 & &    255882 & e &  1.0 &$-$2.30 &  $2.79 \times 10^{06} $ &    0.019 \\
    3417.671 &    247413 & o & 1.0 & &    276664 & e &  0.0 &$-$3.31 &  $2.87 \times 10^{05} $ &    0.002 \\
    3426.504 &    263594 & o & 1.0 & &    292770 & e &  2.0 &$-$2.37 &  $2.46 \times 10^{06} $ & $-$0.003 \\
    3470.855 &    263594 & o & 1.0 & &    292398 & e &  1.0 &$-$2.00 &  $5.69 \times 10^{06} $ &    0.014 \\
    3485.206 &    221251 & o & 1.0 & &    249935 & e &  1.0 &$-$2.73 &  $1.02 \times 10^{06} $ & $-$0.013 \\
    3500.767 &    231189 & o & 2.0 & &    259746 & e &  2.0 &$-$1.93 &  $6.15 \times 10^{06} $ & $-$0.025 \\
    3507.547 &    263594 & o & 1.0 & &    292096 & e &  0.0 &$-$2.48 &  $1.84 \times 10^{06} $ &    0.010 \\
    3513.180 &    238469 & o & 2.0 & &    266925 & e &  1.0 &$-$1.65 &  $1.20 \times 10^{07} $ & $-$0.026 \\
    3519.290 &    247413 & o & 1.0 & &    275819 & e &  1.0 &$-$1.55 &  $1.51 \times 10^{07} $ & $-$0.098 \\
    3571.965 &    247832 & o & 0.0 & &    275819 & e &  1.0 &$-$1.90 &  $6.49 \times 10^{06} $ &    0.076 \\
    3622.917 &    250440 & o & 1.0 & &    278034 & e &  2.0 &$-$2.16 &  $3.46 \times 10^{06} $ & $-$0.032 \\
    3630.113 &    222588 & o & 3.0 & &    250127 & e &  2.0 &$-$3.97 &  $5.71 \times 10^{04} $ &    0.000 \\
    3754.604 &    261175 & o & 2.0 & &    287802 & e &  1.0 &$-$3.55 &  $1.28 \times 10^{05} $ & $-$0.001 \\
    3812.219 &    250440 & o & 1.0 & &    276664 & e &  0.0 &$-$2.39 &  $1.81 \times 10^{06} $ &    0.016 \\
    3814.124 &    229672 & o & 2.0 & &    255882 & e &  1.0 &$-$2.33 &  $2.16 \times 10^{06} $ &    0.006 \\
    3855.399 &    261175 & o & 2.0 & &    287106 & e &  2.0 &$-$2.95 &  $4.87 \times 10^{05} $ & $-$0.001 \\
    3888.284 &    234035 & o & 3.0 & &    259746 & e &  2.0 &$-$3.47 &  $1.42 \times 10^{05} $ &    0.001 \\
    3939.088 &    250440 & o & 1.0 & &    275819 & e &  1.0 &$-$2.00 &  $4.08 \times 10^{06} $ &    0.037 \\
    4048.587 &    231189 & o & 2.0 & &    255882 & e &  1.0 &$-$2.83 &  $5.91 \times 10^{05} $ & $-$0.003 \\
    4059.223 &    231254 & o & 1.0 & &    255882 & e &  1.0 &$-$2.65 &  $9.30 \times 10^{05} $ & $-$0.003 \\
    4129.837 &    263594 & o & 1.0 & &    287802 & e &  1.0 &$-$2.91 &  $4.82 \times 10^{05} $ & $-$0.002 \\
    4180.438 &    235832 & o & 3.0 & &    259746 & e &  2.0 &$-$1.81 &  $5.64 \times 10^{06} $ & $-$0.120 \\
    4252.113 &    263594 & o & 1.0 & &    287106 & e &  2.0 &$-$2.00 &  $3.69 \times 10^{06} $ &    0.037 \\
    4286.775 &    226614 & o & 1.0 & &    249935 & e &  1.0 &$-$2.94 &  $4.02 \times 10^{05} $ &    0.008 \\
    4677.513 &    247413 & o & 1.0 & &    268786 & e &  2.0 &$-$2.54 &  $9.29 \times 10^{05} $ &    0.015 \\
    4698.552 &    238469 & o & 2.0 & &    259746 & e &  2.0 &$-$3.85 &  $4.17 \times 10^{04} $ &    0.001 \\
    4786.191 &    250440 & o & 1.0 & &    271328 & e &  2.0 &$-$2.81 &  $4.54 \times 10^{05} $ &    0.006 \\
    4850.305 &    261175 & o & 2.0 & &    281787 & e &  1.0 &$-$2.44 &  $9.65 \times 10^{05} $ &    0.008 \\
    4887.224 &    229672 & o & 2.0 & &    250127 & e &  2.0 &$-$2.81 &  $4.40 \times 10^{05} $ & $-$0.002 \\
    5123.466 &    247413 & o & 1.0 & &    266925 & e &  1.0 &$-$2.58 &  $6.72 \times 10^{05} $ & $-$0.012 \\
    5235.872 &    247832 & o & 0.0 & &    266925 & e &  1.0 &$-$2.46 &  $8.31 \times 10^{05} $ & $-$0.037 \\
    5278.947 &    231189 & o & 2.0 & &    250127 & e &  2.0 &$-$2.65 &  $5.33 \times 10^{05} $ & $-$0.005 \\
    5297.045 &    231254 & o & 1.0 & &    250127 & e &  2.0 &$-$2.42 &  $9.23 \times 10^{05} $ & $-$0.009 \\
    5333.045 &    231189 & o & 2.0 & &    249935 & e &  1.0 &$-$3.22 &  $1.37 \times 10^{05} $ & $-$0.002 \\
    5339.339 &    235832 & o & 3.0 & &    254556 & e &  3.0 &$-$2.62 &  $5.46 \times 10^{05} $ & $-$0.054 \\
    5351.515 &    231254 & o & 1.0 & &    249935 & e &  1.0 &$-$3.17 &  $1.59 \times 10^{05} $ & $-$0.003 \\
    5449.384 &    250440 & o & 1.0 & &    268786 & e &  2.0 &$-$3.23 &  $1.29 \times 10^{05} $ & $-$0.003 \\
    5495.304 &    263594 & o & 1.0 & &    281787 & e &  1.0 &$-$2.43 &  $7.86 \times 10^{05} $ &    0.010 \\
    5741.177 &    238469 & o & 2.0 & &    255882 & e &  1.0 &$-$2.21 &  $1.28 \times 10^{06} $ & $-$0.044 \\
    5867.331 &    261175 & o & 2.0 & &    278214 & e &  3.0 &$-$2.68 &  $4.02 \times 10^{05} $ & $-$0.004 \\
    5929.907 &    261175 & o & 2.0 & &    278034 & e &  2.0 &$-$2.77 &  $3.15 \times 10^{05} $ &    0.003 \\
    6064.331 &    250440 & o & 1.0 & &    266925 & e &  1.0 &$-$3.70 &  $3.34 \times 10^{04} $ &    0.001 \\
    6212.588 &    234035 & o & 3.0 & &    250127 & e &  2.0 &$-$3.40 &  $6.82 \times 10^{04} $ &    0.003 \\
    6214.596 &    238469 & o & 2.0 & &    254556 & e &  3.0 &$-$3.67 &  $3.80 \times 10^{04} $ & $-$0.001 \\
    6923.394 &    263594 & o & 1.0 & &    278034 & e &  2.0 &$-$2.77 &  $2.45 \times 10^{05} $ &    0.010 \\
    6993.475 &    235832 & o & 3.0 & &    250127 & e &  2.0 &$-$2.69 &  $2.77 \times 10^{05} $ & $-$0.018 \\
    7143.440 &    247413 & o & 1.0 & &    261408 & e &  0.0 &$-$3.53 &  $4.15 \times 10^{04} $ & $-$0.003 \\
    7596.173 &    261175 & o & 2.0 & &    274336 & e &  3.0 &$-$2.48 &  $3.76 \times 10^{05} $ &    0.006 \\
    8105.638 &    247413 & o & 1.0 & &    259746 & e &  2.0 &$-$3.52 &  $2.97 \times 10^{04} $ &    0.002 \\
    8177.711 &    263594 & o & 1.0 & &    275819 & e &  1.0 &$-$2.63 &  $2.21 \times 10^{05} $ &    0.010 \\
    8575.371 &    238469 & o & 2.0 & &    250127 & e &  2.0 &$-$3.28 &  $5.11 \times 10^{04} $ & $-$0.004 \\
    8719.042 &    238469 & o & 2.0 & &    249935 & e &  1.0 &$-$2.74 &  $1.67 \times 10^{05} $ & $-$0.021 \\
    9115.180 &    250440 & o & 1.0 & &    261408 & e &  0.0 &$-$3.13 &  $5.78 \times 10^{04} $ &    0.009 \\
    9847.187 &    261175 & o & 2.0 & &    271328 & e &  2.0 &$-$3.13 &  $5.28 \times 10^{04} $ &    0.002 \\
   10742.350 &    250440 & o & 1.0 & &    259746 & e &  2.0 &$-$3.56 &  $1.33 \times 10^{04} $ & $-$0.003 \\
   13136.321 &    261175 & o & 2.0 & &    268786 & e &  2.0 &$-$3.95 &  $4.25 \times 10^{03} $ &    0.001 \\
   17386.253 &    261175 & o & 2.0 & &    266925 & e &  1.0 &$-$3.30 &  $9.06 \times 10^{03} $ &    0.004 \\
   19258.110 &    263594 & o & 1.0 & &    268786 & e &  2.0 &$-$3.76 &  $3.54 \times 10^{03} $ &    0.001 \\
   30013.728 &    263594 & o & 1.0 & &    266925 & e &  1.0 &$-$3.59 &  $1.74 \times 10^{03} $ &    0.003 \\
\hline
\end{longtable}
\twocolumn
}

\onltab{
\onecolumn
\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:bavi:loggf}Like Table\,\ref{tab:bav:loggf}, for \ion{Ba}{vi}.} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength / \AA & Energy / cm$^{-1}$ & Parity & $j$  && Energy / cm$^{-1}$ & Parity & $j$  & $\log gf$ & $gA$ & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength / \AA & Energy / cm$^{-1}$ & Parity & $j$  && Energy / cm$^{-1}$ & Parity & $j$  & $\log gf$ & $gA$ & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
     343.756 &         0 & o & 1.5 & &    290904 & e &  1.5 &$-$3.19 &  $3.61 \times 10^{07} $ &    0.001 \\
     344.677 &     17261 & o & 1.5 & &    307387 & e &  0.5 &$-$2.88 &  $7.42 \times 10^{07} $ & $-$0.003 \\
     346.542 &         0 & o & 1.5 & &    288565 & e &  2.5 &$-$1.75 &  $9.91 \times 10^{08} $ &    0.014 \\
     365.440 &     17261 & o & 1.5 & &    290904 & e &  1.5 &$-$0.81 &  $7.66 \times 10^{09} $ & $-$0.069 \\
     368.590 &     17261 & o & 1.5 & &    288565 & e &  2.5 &$-$0.29 &  $2.50 \times 10^{10} $ &    0.608 \\
     368.689 &     36156 & o & 0.5 & &    307387 & e &  0.5 &$-$0.48 &  $1.64 \times 10^{10} $ & $-$0.538 \\
     368.890 &         0 & o & 1.5 & &    271083 & e &  1.5 &$-$1.02 &  $4.73 \times 10^{09} $ & $-$0.082 \\
     373.623 &         0 & o & 1.5 & &    267650 & e &  2.5 &$-$0.04 &  $4.37 \times 10^{10} $ &    0.510 \\
     374.033 &     23547 & o & 2.5 & &    290904 & e &  1.5 &$-$0.39 &  $1.94 \times 10^{10} $ &    0.219 \\
     376.430 &         0 & o & 1.5 & &    265654 & e &  0.5 &$-$1.11 &  $3.62 \times 10^{09} $ & $-$0.097 \\
     377.333 &     23547 & o & 2.5 & &    288565 & e &  2.5 &$-$0.04 &  $4.25 \times 10^{10} $ & $-$0.575 \\
     382.316 &         0 & o & 1.5 & &    261564 & e &  1.5 &$-$0.30 &  $2.31 \times 10^{10} $ &    0.354 \\
     387.949 &     49621 & o & 1.5 & &    307387 & e &  0.5 &$-$0.60 &  $1.12 \times 10^{10} $ &    0.258 \\
     388.653 &         0 & o & 1.5 & &    257299 & e &  2.5 &$-$2.21 &  $2.72 \times 10^{08} $ &    0.001 \\
     392.545 &     36156 & o & 0.5 & &    290904 & e &  1.5 &$-$2.12 &  $3.30 \times 10^{08} $ & $-$0.009 \\
     393.976 &     17261 & o & 1.5 & &    271083 & e &  1.5 &$-$0.58 &  $1.14 \times 10^{10} $ &    0.115 \\
     399.378 &     17261 & o & 1.5 & &    267650 & e &  2.5 &$-$2.90 &  $5.28 \times 10^{07} $ &    0.001 \\
     402.588 &     17261 & o & 1.5 & &    265654 & e &  0.5 &$-$0.02 &  $3.93 \times 10^{10} $ &    0.601 \\
     403.672 &         0 & o & 1.5 & &    247726 & e &  0.5 &$-$0.39 &  $1.67 \times 10^{10} $ &    0.343 \\
     403.982 &     23547 & o & 2.5 & &    271083 & e &  1.5 &   0.07 &  $4.77 \times 10^{10} $ &    0.538 \\
     405.686 &         0 & o & 1.5 & &    246496 & e &  1.5 &$-$2.47 &  $1.36 \times 10^{08} $ & $-$0.001 \\
     409.327 &     17261 & o & 1.5 & &    261564 & e &  1.5 &$-$0.89 &  $5.19 \times 10^{09} $ &    0.162 \\
     409.664 &     23547 & o & 2.5 & &    267650 & e &  2.5 &$-$0.37 &  $1.71 \times 10^{10} $ &    0.359 \\
     411.348 &         0 & o & 1.5 & &    243103 & e &  2.5 &$-$2.81 &  $6.06 \times 10^{07} $ &    0.000 \\
     414.452 &     49621 & o & 1.5 & &    290904 & e &  1.5 &   0.22 &  $6.39 \times 10^{10} $ & $-$0.713 \\
     416.600 &     17261 & o & 1.5 & &    257299 & e &  2.5 &$-$1.11 &  $2.96 \times 10^{09} $ &    0.007 \\
     417.512 &     17261 & o & 1.5 & &    256775 & e &  1.5 &$-$1.95 &  $4.28 \times 10^{08} $ &    0.004 \\
     418.508 &     49621 & o & 1.5 & &    288565 & e &  2.5 &$-$0.47 &  $1.28 \times 10^{10} $ & $-$0.309 \\
     420.139 &     23547 & o & 2.5 & &    261564 & e &  1.5 &$-$1.20 &  $2.38 \times 10^{09} $ & $-$0.229 \\
     422.582 &         0 & o & 1.5 & &    236641 & e &  2.5 &$-$1.32 &  $1.80 \times 10^{09} $ &    0.007 \\
     424.055 &         0 & o & 1.5 & &    235819 & e &  1.5 &$-$3.04 &  $3.36 \times 10^{07} $ &    0.000 \\
     425.663 &     36156 & o & 0.5 & &    271083 & e &  1.5 &$-$0.21 &  $2.28 \times 10^{10} $ &    0.667 \\
     426.778 &         0 & o & 1.5 & &    234314 & e &  0.5 &$-$1.51 &  $1.14 \times 10^{09} $ & $-$0.013 \\
     427.804 &     23547 & o & 2.5 & &    257299 & e &  2.5 &$-$0.73 &  $6.85 \times 10^{09} $ &    0.034 \\
     427.811 &     17261 & o & 1.5 & &    251009 & e &  0.5 &$-$0.93 &  $4.31 \times 10^{09} $ &    0.048 \\
     428.766 &     23547 & o & 2.5 & &    256775 & e &  1.5 &$-$1.45 &  $1.29 \times 10^{09} $ &    0.062 \\
     433.905 &     17261 & o & 1.5 & &    247726 & e &  0.5 &$-$1.11 &  $2.74 \times 10^{09} $ & $-$0.068 \\
     435.734 &     36156 & o & 0.5 & &    265654 & e &  0.5 &$-$0.41 &  $1.37 \times 10^{10} $ & $-$0.561 \\
     436.123 &         0 & o & 1.5 & &    229293 & e &  0.5 &$-$1.29 &  $1.79 \times 10^{09} $ &    0.017 \\
     436.232 &     17261 & o & 1.5 & &    246496 & e &  1.5 &$-$1.50 &  $1.10 \times 10^{09} $ & $-$0.005 \\
     437.961 &         0 & o & 1.5 & &    228331 & e &  2.5 &   0.03 &  $3.73 \times 10^{10} $ & $-$0.257 \\
     442.786 &     17261 & o & 1.5 & &    243103 & e &  2.5 &$-$1.55 &  $9.53 \times 10^{08} $ & $-$0.008 \\
     443.640 &     36156 & o & 0.5 & &    261564 & e &  1.5 &$-$3.77 &  $5.73 \times 10^{06} $ & $-$0.001 \\
     446.243 &         0 & o & 1.5 & &    224093 & e &  1.5 &$-$0.24 &  $1.95 \times 10^{10} $ & $-$0.129 \\
     448.533 &     23547 & o & 2.5 & &    246496 & e &  1.5 &$-$1.05 &  $2.94 \times 10^{09} $ &    0.017 \\
     451.544 &     49621 & o & 1.5 & &    271083 & e &  1.5 &$-$0.68 &  $6.78 \times 10^{09} $ & $-$0.081 \\
     453.270 &     36156 & o & 0.5 & &    256775 & e &  1.5 &   0.45 &  $9.25 \times 10^{10} $ &    0.440 \\
     455.464 &     23547 & o & 2.5 & &    243103 & e &  2.5 &$-$0.31 &  $1.57 \times 10^{10} $ &    0.086 \\
     455.830 &     17261 & o & 1.5 & &    236641 & e &  2.5 &   0.62 &  $1.34 \times 10^{11} $ & $-$0.357 \\
     457.260 &         0 & o & 1.5 & &    218694 & e &  0.5 &   0.34 &  $6.98 \times 10^{10} $ &    0.562 \\
     457.436 &     23547 & o & 2.5 & &    242157 & e &  3.5 &   1.03 &  $3.42 \times 10^{11} $ &    0.630 \\
     457.544 &     17261 & o & 1.5 & &    235819 & e &  1.5 &   0.48 &  $9.54 \times 10^{10} $ &    0.409 \\
     458.655 &     49621 & o & 1.5 & &    267650 & e &  2.5 &$-$1.15 &  $2.24 \times 10^{09} $ &    0.064 \\
     460.095 &         0 & o & 1.5 & &    217347 & e &  1.5 &   0.55 &  $1.12 \times 10^{11} $ &    0.493 \\
     460.717 &     17261 & o & 1.5 & &    234314 & e &  0.5 &$-$1.17 &  $2.15 \times 10^{09} $ & $-$0.017 \\
     462.893 &     49621 & o & 1.5 & &    265654 & e &  0.5 &$-$1.70 &  $6.18 \times 10^{08} $ & $-$0.017 \\
     465.396 &         0 & o & 1.5 & &    214871 & e &  2.5 &   0.74 &  $1.68 \times 10^{11} $ &    0.594 \\
     465.434 &     36156 & o & 0.5 & &    251009 & e &  0.5 &$-$0.91 &  $3.79 \times 10^{09} $ &    0.044 \\
     469.278 &     23547 & o & 2.5 & &    236641 & e &  2.5 &   0.50 &  $9.68 \times 10^{10} $ & $-$0.565 \\
     469.389 &         0 & o & 1.5 & &    213043 & e &  1.5 &$-$0.24 &  $1.74 \times 10^{10} $ & $-$0.174 \\
     471.095 &     23547 & o & 2.5 & &    235819 & e &  1.5 &$-$0.07 &  $2.54 \times 10^{10} $ &    0.490 \\
     471.626 &     17261 & o & 1.5 & &    229293 & e &  0.5 &   0.10 &  $3.75 \times 10^{10} $ &    0.268 \\
     471.825 &     49621 & o & 1.5 & &    261564 & e &  1.5 &$-$1.12 &  $2.29 \times 10^{09} $ &    0.120 \\
     472.657 &     36156 & o & 0.5 & &    247726 & e &  0.5 &$-$1.19 &  $1.92 \times 10^{09} $ &    0.132 \\
     473.776 &     17261 & o & 1.5 & &    228331 & e &  2.5 &   0.49 &  $9.20 \times 10^{10} $ &    0.370 \\
     475.420 &     36156 & o & 0.5 & &    246496 & e &  1.5 &   0.07 &  $3.45 \times 10^{10} $ & $-$0.288 \\
     481.515 &     49621 & o & 1.5 & &    257299 & e &  2.5 &   0.85 &  $2.04 \times 10^{11} $ &    0.529 \\
     482.733 &     49621 & o & 1.5 & &    256775 & e &  1.5 &   0.14 &  $3.94 \times 10^{10} $ &    0.399 \\
     483.483 &     17261 & o & 1.5 & &    224093 & e &  1.5 &$-$1.46 &  $1.00 \times 10^{09} $ & $-$0.006 \\
     488.320 &     23547 & o & 2.5 & &    228331 & e &  2.5 &   0.32 &  $5.86 \times 10^{10} $ & $-$0.236 \\
     495.400 &         0 & o & 1.5 & &    201857 & e &  2.5 &$-$0.27 &  $1.46 \times 10^{10} $ &    0.193 \\
     496.442 &     17261 & o & 1.5 & &    218694 & e &  0.5 &$-$1.70 &  $5.38 \times 10^{08} $ &    0.009 \\
     496.554 &     49621 & o & 1.5 & &    251009 & e &  0.5 &   0.26 &  $4.91 \times 10^{10} $ & $-$0.428 \\
     497.667 &         0 & o & 1.5 & &    200938 & e &  0.5 &$-$2.86 &  $3.68 \times 10^{07} $ & $-$0.001 \\
     498.639 &     23547 & o & 2.5 & &    224093 & e &  1.5 &$-$0.57 &  $7.27 \times 10^{09} $ & $-$0.165 \\
     499.785 &     17261 & o & 1.5 & &    217347 & e &  1.5 &$-$0.79 &  $4.29 \times 10^{09} $ &    0.036 \\
     500.844 &     36156 & o & 0.5 & &    235819 & e &  1.5 &$-$0.36 &  $1.17 \times 10^{10} $ & $-$0.215 \\
     504.648 &     36156 & o & 0.5 & &    234314 & e &  0.5 &   0.11 &  $3.35 \times 10^{10} $ &    0.415 \\
     504.784 &     49621 & o & 1.5 & &    247726 & e &  0.5 &$-$1.37 &  $1.12 \times 10^{09} $ &    0.045 \\
     506.047 &     17261 & o & 1.5 & &    214871 & e &  2.5 &$-$0.36 &  $1.14 \times 10^{10} $ &    0.096 \\
     506.957 &         0 & o & 1.5 & &    197255 & e &  1.5 &$-$0.72 &  $4.94 \times 10^{09} $ &    0.241 \\
     507.936 &     49621 & o & 1.5 & &    246496 & e &  1.5 &   0.29 &  $5.04 \times 10^{10} $ &    0.213 \\
     510.771 &     17261 & o & 1.5 & &    213043 & e &  1.5 &   0.14 &  $3.57 \times 10^{10} $ &    0.288 \\
     513.529 &     23547 & o & 2.5 & &    218278 & e &  3.5 &$-$0.61 &  $6.18 \times 10^{09} $ & $-$0.043 \\
     515.777 &         0 & o & 1.5 & &    193882 & e &  0.5 &$-$3.70 &  $4.99 \times 10^{06} $ &    0.000 \\
     515.998 &     23547 & o & 2.5 & &    217347 & e &  1.5 &$-$0.42 &  $9.40 \times 10^{09} $ & $-$0.368 \\
     516.843 &     49621 & o & 1.5 & &    243103 & e &  2.5 &$-$0.58 &  $6.52 \times 10^{09} $ & $-$0.030 \\
     517.766 &     36156 & o & 0.5 & &    229293 & e &  0.5 &$-$0.44 &  $9.11 \times 10^{09} $ &    0.133 \\
     522.515 &         0 & o & 1.5 & &    191382 & e &  2.5 &$-$0.99 &  $2.50 \times 10^{09} $ & $-$0.068 \\
     522.675 &     23547 & o & 2.5 & &    214871 & e &  2.5 &$-$0.26 &  $1.35 \times 10^{10} $ & $-$0.385 \\
     527.716 &     23547 & o & 2.5 & &    213043 & e &  1.5 &   0.16 &  $3.50 \times 10^{10} $ & $-$0.258 \\
     530.050 &     23547 & o & 2.5 & &    212209 & e &  3.5 &$-$0.31 &  $1.16 \times 10^{10} $ & $-$0.309 \\
     532.092 &     36156 & o & 0.5 & &    224093 & e &  1.5 &$-$0.39 &  $9.66 \times 10^{09} $ & $-$0.071 \\
     534.704 &     49621 & o & 1.5 & &    236641 & e &  2.5 &$-$0.81 &  $3.59 \times 10^{09} $ &    0.018 \\
     537.064 &     49621 & o & 1.5 & &    235819 & e &  1.5 &$-$2.41 &  $9.01 \times 10^{07} $ &    0.001 \\
     541.440 &     49621 & o & 1.5 & &    234314 & e &  0.5 &$-$1.09 &  $1.86 \times 10^{09} $ &    0.020 \\
     541.722 &     17261 & o & 1.5 & &    201857 & e &  2.5 &$-$0.77 &  $3.90 \times 10^{09} $ &    0.039 \\
     544.434 &     17261 & o & 1.5 & &    200938 & e &  0.5 &$-$1.14 &  $1.62 \times 10^{09} $ & $-$0.034 \\
     544.804 &         0 & o & 1.5 & &    183552 & e &  2.5 &$-$0.58 &  $5.90 \times 10^{09} $ &    0.313 \\
     547.831 &     36156 & o & 0.5 & &    218694 & e &  0.5 &$-$2.28 &  $1.16 \times 10^{08} $ & $-$0.007 \\
     551.904 &     36156 & o & 0.5 & &    217347 & e &  1.5 &$-$2.78 &  $3.59 \times 10^{07} $ & $-$0.002 \\
     554.652 &         0 & o & 1.5 & &    180293 & e &  1.5 &$-$1.23 &  $1.27 \times 10^{09} $ &    0.049 \\
     555.572 &     17261 & o & 1.5 & &    197255 & e &  1.5 &$-$1.48 &  $7.12 \times 10^{08} $ &    0.044 \\
     556.569 &     49621 & o & 1.5 & &    229293 & e &  0.5 &$-$0.56 &  $5.90 \times 10^{09} $ &    0.069 \\
     558.420 &         0 & o & 1.5 & &    179077 & e &  0.5 &$-$1.35 &  $9.47 \times 10^{08} $ &    0.022 \\
     559.566 &     49621 & o & 1.5 & &    228331 & e &  2.5 &$-$1.22 &  $1.29 \times 10^{09} $ &    0.006 \\
     560.822 &     23547 & o & 2.5 & &    201857 & e &  2.5 &$-$0.83 &  $3.14 \times 10^{09} $ &    0.176 \\
     565.332 &     36156 & o & 0.5 & &    213043 & e &  1.5 &$-$0.99 &  $2.14 \times 10^{09} $ &    0.027 \\
     566.182 &     17261 & o & 1.5 & &    193882 & e &  0.5 &$-$1.37 &  $8.98 \times 10^{08} $ &    0.084 \\
     566.579 &         0 & o & 1.5 & &    176498 & e &  1.5 &$-$1.58 &  $5.49 \times 10^{08} $ &    0.012 \\
     573.157 &     49621 & o & 1.5 & &    224093 & e &  1.5 &$-$2.81 &  $3.13 \times 10^{07} $ &    0.000 \\
     574.311 &     17261 & o & 1.5 & &    191382 & e &  2.5 &$-$3.83 &  $3.02 \times 10^{06} $ &    0.000 \\
     575.678 &     23547 & o & 2.5 & &    197255 & e &  1.5 &$-$0.59 &  $5.12 \times 10^{09} $ &    0.500 \\
     579.431 &     23547 & o & 2.5 & &    196130 & e &  3.5 &$-$1.93 &  $2.34 \times 10^{08} $ &    0.002 \\
     591.461 &     49621 & o & 1.5 & &    218694 & e &  0.5 &$-$1.65 &  $4.31 \times 10^{08} $ & $-$0.013 \\
     591.667 &     23547 & o & 2.5 & &    192561 & e &  3.5 &$-$1.52 &  $5.74 \times 10^{08} $ & $-$0.572 \\
     595.823 &     23547 & o & 2.5 & &    191382 & e &  2.5 &$-$2.23 &  $1.11 \times 10^{08} $ & $-$0.009 \\
     596.212 &     49621 & o & 1.5 & &    217347 & e &  1.5 &$-$1.54 &  $5.34 \times 10^{08} $ & $-$0.009 \\
     601.353 &     17261 & o & 1.5 & &    183552 & e &  2.5 &$-$2.04 &  $1.69 \times 10^{08} $ & $-$0.009 \\
     606.863 &     36156 & o & 0.5 & &    200938 & e &  0.5 &$-$1.75 &  $3.18 \times 10^{08} $ &    0.009 \\
     611.373 &         0 & o & 1.5 & &    163566 & e &  2.5 &$-$2.05 &  $1.61 \times 10^{08} $ & $-$0.004 \\
     611.913 &     49621 & o & 1.5 & &    213043 & e &  1.5 &$-$1.24 &  $1.03 \times 10^{09} $ & $-$0.007 \\
     613.375 &     17261 & o & 1.5 & &    180293 & e &  1.5 &$-$1.22 &  $1.08 \times 10^{09} $ & $-$0.039 \\
     617.986 &     17261 & o & 1.5 & &    179077 & e &  0.5 &$-$0.60 &  $4.35 \times 10^{09} $ & $-$0.091 \\
     620.734 &     36156 & o & 0.5 & &    197255 & e &  1.5 &$-$1.89 &  $2.25 \times 10^{08} $ & $-$0.051 \\
     624.980 &     23547 & o & 2.5 & &    183552 & e &  2.5 &$-$1.59 &  $4.37 \times 10^{08} $ & $-$0.109 \\
     627.993 &     17261 & o & 1.5 & &    176498 & e &  1.5 &$-$1.72 &  $3.21 \times 10^{08} $ & $-$0.005 \\
     632.278 &         0 & o & 1.5 & &    158158 & e &  1.5 &$-$1.66 &  $3.66 \times 10^{08} $ &    0.008 \\
     634.009 &     36156 & o & 0.5 & &    193882 & e &  0.5 &$-$1.36 &  $7.21 \times 10^{08} $ &    0.057 \\
     637.975 &     23547 & o & 2.5 & &    180293 & e &  1.5 &$-$0.58 &  $4.31 \times 10^{09} $ &    0.129 \\
     653.805 &     23547 & o & 2.5 & &    176498 & e &  1.5 &$-$0.62 &  $3.78 \times 10^{09} $ & $-$0.088 \\
     656.875 &     49621 & o & 1.5 & &    201857 & e &  2.5 &$-$2.13 &  $1.15 \times 10^{08} $ & $-$0.004 \\
     660.866 &     49621 & o & 1.5 & &    200938 & e &  0.5 &$-$0.72 &  $2.88 \times 10^{09} $ & $-$0.069 \\
     677.349 &     49621 & o & 1.5 & &    197255 & e &  1.5 &$-$1.91 &  $1.78 \times 10^{08} $ &    0.018 \\
     683.500 &     17261 & o & 1.5 & &    163566 & e &  2.5 &$-$3.66 &  $3.13 \times 10^{06} $ &    0.000 \\
     693.188 &     49621 & o & 1.5 & &    193882 & e &  0.5 &$-$1.64 &  $3.19 \times 10^{08} $ & $-$0.024 \\
     693.782 &     36156 & o & 0.5 & &    180293 & e &  1.5 &$-$2.36 &  $6.03 \times 10^{07} $ & $-$0.004 \\
     699.688 &     36156 & o & 0.5 & &    179077 & e &  0.5 &$-$0.93 &  $1.59 \times 10^{09} $ & $-$0.049 \\
     700.026 &         0 & o & 1.5 & &    142852 & e &  0.5 &$-$0.92 &  $1.66 \times 10^{09} $ &    0.086 \\
     705.412 &     49621 & o & 1.5 & &    191382 & e &  2.5 &$-$3.59 &  $3.47 \times 10^{06} $ &    0.000 \\
     709.734 &     17261 & o & 1.5 & &    158158 & e &  1.5 &$-$0.41 &  $5.20 \times 10^{09} $ & $-$0.079 \\
     712.544 &     36156 & o & 0.5 & &    176498 & e &  1.5 &$-$1.46 &  $4.53 \times 10^{08} $ &    0.015 \\
     714.188 &     23547 & o & 2.5 & &    163566 & e &  2.5 &$-$0.38 &  $5.40 \times 10^{09} $ & $-$0.078 \\
     714.694 &         0 & o & 1.5 & &    139920 & e &  1.5 &$-$0.61 &  $3.23 \times 10^{09} $ &    0.081 \\
     742.880 &     23547 & o & 2.5 & &    158158 & e &  1.5 &$-$1.66 &  $2.67 \times 10^{08} $ &    0.014 \\
     746.652 &     49621 & o & 1.5 & &    183552 & e &  2.5 &$-$2.59 &  $3.12 \times 10^{07} $ &    0.003 \\
     765.274 &     49621 & o & 1.5 & &    180293 & e &  1.5 &$-$1.76 &  $1.96 \times 10^{08} $ &    0.007 \\
     772.466 &     49621 & o & 1.5 & &    179077 & e &  0.5 &$-$2.12 &  $8.51 \times 10^{07} $ & $-$0.002 \\
     778.596 &         0 & o & 1.5 & &    128436 & e &  2.5 &$-$0.59 &  $2.79 \times 10^{09} $ &    0.077 \\
     788.165 &     49621 & o & 1.5 & &    176498 & e &  1.5 &$-$1.51 &  $3.36 \times 10^{08} $ & $-$0.007 \\
     796.233 &     17261 & o & 1.5 & &    142852 & e &  0.5 &$-$2.16 &  $7.32 \times 10^{07} $ &    0.015 \\
     819.654 &     36156 & o & 0.5 & &    158158 & e &  1.5 &$-$1.78 &  $1.65 \times 10^{08} $ &    0.008 \\
     859.307 &     23547 & o & 2.5 & &    139920 & e &  1.5 &$-$1.75 &  $1.62 \times 10^{08} $ &    0.079 \\
     877.614 &     49621 & o & 1.5 & &    163566 & e &  2.5 &$-$0.85 &  $1.23 \times 10^{09} $ &    0.050 \\
     899.477 &     17261 & o & 1.5 & &    128436 & e &  2.5 &$-$1.10 &  $6.47 \times 10^{08} $ &    0.068 \\
     921.341 &     49621 & o & 1.5 & &    158158 & e &  1.5 &$-$2.64 &  $1.82 \times 10^{07} $ & $-$0.001 \\
     937.241 &     36156 & o & 0.5 & &    142852 & e &  0.5 &$-$1.83 &  $1.13 \times 10^{08} $ & $-$0.160 \\
     953.388 &     23547 & o & 2.5 & &    128436 & e &  2.5 &$-$1.38 &  $3.08 \times 10^{08} $ & $-$0.143 \\
     963.722 &     36156 & o & 0.5 & &    139920 & e &  1.5 &$-$3.44 &  $2.60 \times 10^{06} $ &    0.002 \\
    1072.606 &     49621 & o & 1.5 & &    142852 & e &  0.5 &$-$2.74 &  $1.07 \times 10^{07} $ &    0.005 \\
    1107.431 &     49621 & o & 1.5 & &    139920 & e &  1.5 &$-$1.87 &  $7.30 \times 10^{07} $ & $-$0.016 \\
    1268.789 &     49621 & o & 1.5 & &    128436 & e &  2.5 &$-$2.71 &  $8.14 \times 10^{06} $ & $-$0.004 \\
\hline
\end{longtable}
\twocolumn
}

\onltab{
\onecolumn
\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:bavii:loggf}Like Table\,\ref{tab:bav:loggf}, for \ion{Ba}{vii}.} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength / \AA & Energy / cm$^{-1}$ & Parity & $j$  && Energy / cm$^{-1}$ & Parity & $j$  & $\log gf$ & $gA$ & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength / \AA & Energy / cm$^{-1}$ & Parity & $j$  && Energy / cm$^{-1}$ & Parity & $j$  & $\log gf$ & $gA$ & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
     312.932 &         0 & e & 0.0 & &    319558 & o &  1.0 &$-$2.48 &  $2.27 \times 10^{08} $ &$-$0.009 \\
     328.892 &     15507 & e & 1.0 & &    319558 & o &  1.0 &$-$1.15 &  $4.40 \times 10^{09} $ &   0.747 \\
     332.572 &     15507 & e & 1.0 & &    316193 & o &  2.0 &$-$0.39 &  $2.46 \times 10^{10} $ &$-$0.635 \\
     335.504 &     21499 & e & 2.0 & &    319558 & o &  1.0 &$-$0.59 &  $1.54 \times 10^{10} $ &$-$0.189 \\
     339.116 &         0 & e & 0.0 & &    294885 & o &  1.0 &$-$0.41 &  $2.27 \times 10^{10} $ &$-$0.700 \\
     339.335 &     21499 & e & 2.0 & &    316193 & o &  2.0 &$-$0.09 &  $4.68 \times 10^{10} $ &   0.762 \\
     357.938 &     15507 & e & 1.0 & &    294885 & o &  1.0 &$-$0.72 &  $9.99 \times 10^{09} $ &   0.725 \\
     359.650 &     15507 & e & 1.0 & &    293555 & o &  0.0 &$-$0.48 &  $1.71 \times 10^{10} $ &   0.774 \\
     360.954 &     42514 & e & 2.0 & &    319558 & o &  1.0 &   0.09 &  $6.29 \times 10^{10} $ &   0.785 \\
     365.391 &     42514 & e & 2.0 & &    316193 & o &  2.0 &$-$0.27 &  $2.71 \times 10^{10} $ &   0.751 \\
     365.784 &     21499 & e & 2.0 & &    294885 & o &  1.0 &$-$0.14 &  $3.64 \times 10^{10} $ &   0.722 \\
     380.649 &         0 & e & 0.0 & &    262709 & o &  1.0 &$-$2.30 &  $2.32 \times 10^{08} $ &   0.002 \\
     386.884 &     61083 & e & 0.0 & &    319558 & o &  1.0 &$-$0.32 &  $2.14 \times 10^{10} $ &   0.831 \\
     396.243 &     42514 & e & 2.0 & &    294885 & o &  1.0 &$-$1.64 &  $9.81 \times 10^{08} $ &$-$0.024 \\
     404.526 &     15507 & e & 1.0 & &    262709 & o &  1.0 &$-$1.89 &  $5.23 \times 10^{08} $ &$-$0.029 \\
     409.949 &         0 & e & 0.0 & &    243933 & o &  1.0 &$-$2.31 &  $1.94 \times 10^{08} $ &   0.002 \\
     414.577 &     21499 & e & 2.0 & &    262709 & o &  1.0 &$-$1.72 &  $7.40 \times 10^{08} $ &   0.011 \\
     422.110 &     21499 & e & 2.0 & &    258404 & o &  3.0 &$-$0.03 &  $3.46 \times 10^{10} $ &$-$0.217 \\
     427.712 &     61083 & e & 0.0 & &    294885 & o &  1.0 &$-$1.33 &  $1.70 \times 10^{09} $ &$-$0.123 \\
     433.795 &     15507 & e & 1.0 & &    246030 & o &  2.0 &$-$0.78 &  $5.89 \times 10^{09} $ &$-$0.033 \\
     437.779 &     15507 & e & 1.0 & &    243933 & o &  1.0 &   0.10 &  $4.37 \times 10^{10} $ &$-$0.492 \\
     439.677 &    122163 & o & 2.0 & &    349602 & e &  2.0 &$-$3.67 &  $7.38 \times 10^{06} $ &$-$0.001 \\
     440.208 &     15507 & e & 1.0 & &    242672 & o &  0.0 &$-$0.16 &  $2.38 \times 10^{10} $ &$-$0.616 \\
     442.090 &         0 & e & 0.0 & &    226198 & o &  1.0 &   0.32 &  $7.12 \times 10^{10} $ &   0.485 \\
     443.129 &    122163 & o & 2.0 & &    347830 & e &  1.0 &   0.40 &  $8.51 \times 10^{10} $ &$-$0.835 \\
     443.158 &    122163 & o & 2.0 & &    347816 & e &  1.0 &$-$0.11 &  $2.65 \times 10^{10} $ &$-$0.789 \\
     445.373 &     21499 & e & 2.0 & &    246030 & o &  2.0 &$-$0.13 &  $2.50 \times 10^{10} $ &$-$0.121 \\
     448.588 &     15507 & e & 1.0 & &    238428 & o &  2.0 &   0.29 &  $6.41 \times 10^{10} $ &   0.677 \\
     449.573 &     21499 & e & 2.0 & &    243933 & o &  1.0 &$-$0.27 &  $1.79 \times 10^{10} $ &$-$0.416 \\
     450.038 &    122163 & o & 2.0 & &    344366 & e &  3.0 &   0.58 &  $1.25 \times 10^{11} $ &$-$0.798 \\
     454.143 &     42514 & e & 2.0 & &    262709 & o &  1.0 &$-$1.52 &  $9.74 \times 10^{08} $ &$-$0.016 \\
     454.727 &     21499 & e & 2.0 & &    241412 & o &  3.0 &   0.74 &  $1.76 \times 10^{11} $ &   0.676 \\
     455.522 &         0 & e & 0.0 & &    219528 & o &  1.0 &$-$0.39 &  $1.30 \times 10^{10} $ &$-$0.152 \\
     458.178 &    122163 & o & 2.0 & &    340418 & e &  3.0 &   0.41 &  $8.20 \times 10^{10} $ &$-$0.622 \\
     460.980 &     21499 & e & 2.0 & &    238428 & o &  2.0 &   0.26 &  $5.65 \times 10^{10} $ &   0.408 \\
     462.463 &    122163 & o & 2.0 & &    338396 & e &  1.0 &$-$3.86 &  $4.27 \times 10^{06} $ &   0.020 \\
     463.199 &     42514 & e & 2.0 & &    258404 & o &  3.0 &   0.51 &  $9.97 \times 10^{10} $ &   0.659 \\
     471.350 &    122163 & o & 2.0 & &    334319 & e &  2.0 &$-$1.36 &  $1.30 \times 10^{09} $ &   0.185 \\
     474.627 &     15507 & e & 1.0 & &    226198 & o &  1.0 &$-$0.18 &  $1.96 \times 10^{10} $ &   0.215 \\
     480.046 &     15507 & e & 1.0 & &    223820 & o &  2.0 &   0.37 &  $6.82 \times 10^{10} $ &   0.658 \\
     486.465 &    122163 & o & 2.0 & &    327727 & e &  3.0 &$-$0.06 &  $2.48 \times 10^{10} $ &$-$0.644 \\
     488.011 &    122163 & o & 2.0 & &    327076 & e &  2.0 &$-$0.45 &  $9.98 \times 10^{09} $ &   0.607 \\
     488.522 &     21499 & e & 2.0 & &    226198 & o &  1.0 &$-$1.79 &  $4.57 \times 10^{08} $ &$-$0.009 \\
     489.756 &    122163 & o & 2.0 & &    326346 & e &  1.0 &$-$1.22 &  $1.68 \times 10^{09} $ &$-$0.346 \\
     490.144 &     15507 & e & 1.0 & &    219528 & o &  1.0 &$-$0.69 &  $5.71 \times 10^{09} $ &   0.111 \\
     491.362 &     42514 & e & 2.0 & &    246030 & o &  2.0 &   0.48 &  $8.30 \times 10^{10} $ &$-$0.598 \\
     494.265 &     21499 & e & 2.0 & &    223820 & o &  2.0 &   0.08 &  $3.31 \times 10^{10} $ &$-$0.200 \\
     495.966 &     61083 & e & 0.0 & &    262709 & o &  1.0 &   0.38 &  $6.52 \times 10^{10} $ &   0.600 \\
     496.479 &     42514 & e & 2.0 & &    243933 & o &  1.0 &$-$0.30 &  $1.37 \times 10^{10} $ &$-$0.553 \\
     497.376 &    148547 & o & 1.0 & &    349602 & e &  2.0 &$-$1.06 &  $2.36 \times 10^{09} $ &   0.073 \\
     498.476 &    148547 & o & 1.0 & &    349159 & e &  0.0 &$-$3.03 &  $2.53 \times 10^{07} $ &$-$0.001 \\
     501.836 &    148547 & o & 1.0 & &    347816 & e &  1.0 &$-$1.89 &  $3.41 \times 10^{08} $ &   0.037 \\
     502.593 &    150634 & o & 2.0 & &    349602 & e &  2.0 &$-$1.30 &  $1.32 \times 10^{09} $ &   0.037 \\
     502.772 &     42514 & e & 2.0 & &    241412 & o &  3.0 &$-$0.05 &  $2.34 \times 10^{10} $ &   0.146 \\
     504.977 &     21499 & e & 2.0 & &    219528 & o &  1.0 &$-$2.68 &  $5.39 \times 10^{07} $ &   0.001 \\
     507.109 &    150634 & o & 2.0 & &    347830 & e &  1.0 &$-$1.48 &  $8.59 \times 10^{08} $ &$-$0.031 \\
     507.147 &    150634 & o & 2.0 & &    347816 & e &  1.0 &$-$1.36 &  $1.14 \times 10^{09} $ &   0.055 \\
     509.475 &    148547 & o & 1.0 & &    344828 & e &  0.0 &$-$1.41 &  $9.98 \times 10^{08} $ &   0.211 \\
     509.475 &         0 & e & 0.0 & &    196281 & o &  1.0 &$-$0.64 &  $5.94 \times 10^{09} $ &   0.126 \\
     510.428 &     42514 & e & 2.0 & &    238428 & o &  2.0 &$-$0.26 &  $1.42 \times 10^{10} $ &$-$0.125 \\
     513.648 &    122163 & o & 2.0 & &    316849 & e &  3.0 &$-$0.46 &  $8.71 \times 10^{09} $ &$-$0.734 \\
     516.178 &    150634 & o & 2.0 & &    344366 & e &  3.0 &$-$1.90 &  $3.18 \times 10^{08} $ &   0.003 \\
     518.687 &    156808 & o & 3.0 & &    349602 & e &  2.0 &$-$0.84 &  $3.59 \times 10^{09} $ &   0.222 \\
     520.257 &     21499 & e & 2.0 & &    213712 & o &  3.0 &$-$0.18 &  $1.62 \times 10^{10} $ &   0.656 \\
     520.873 &    122163 & o & 2.0 & &    314148 & e &  1.0 &$-$2.61 &  $6.10 \times 10^{07} $ &$-$0.009 \\
     523.118 &     15507 & e & 1.0 & &    206668 & o &  2.0 &$-$0.98 &  $2.54 \times 10^{09} $ &   0.525 \\
     524.284 &    122163 & o & 2.0 & &    312899 & e &  2.0 &$-$1.05 &  $2.19 \times 10^{09} $ &   0.524 \\
     526.736 &    148547 & o & 1.0 & &    338396 & e &  1.0 &$-$2.02 &  $2.29 \times 10^{08} $ &$-$0.052 \\
     526.915 &    150634 & o & 2.0 & &    340418 & e &  3.0 &$-$0.27 &  $1.29 \times 10^{10} $ &$-$0.072 \\
     533.168 &    156808 & o & 3.0 & &    344366 & e &  3.0 &$-$0.46 &  $8.07 \times 10^{09} $ &$-$0.280 \\
     538.295 &    148547 & o & 1.0 & &    334319 & e &  2.0 &$-$0.45 &  $8.11 \times 10^{09} $ &$-$0.072 \\
     540.048 &     21499 & e & 2.0 & &    206668 & o &  2.0 &$-$0.57 &  $6.13 \times 10^{09} $ &   0.363 \\
     544.411 &    150634 & o & 2.0 & &    334319 & e &  2.0 &$-$1.58 &  $5.98 \times 10^{08} $ &   0.017 \\
     544.413 &     42514 & e & 2.0 & &    226198 & o &  1.0 &$-$0.66 &  $4.91 \times 10^{09} $ &$-$0.149 \\
     544.632 &    156808 & o & 3.0 & &    340418 & e &  3.0 &$-$2.83 &  $3.35 \times 10^{07} $ &   0.001 \\
     546.896 &     61083 & e & 0.0 & &    243933 & o &  1.0 &$-$2.61 &  $5.45 \times 10^{07} $ &   0.005 \\
     551.555 &     42514 & e & 2.0 & &    223820 & o &  2.0 &$-$0.47 &  $7.52 \times 10^{09} $ &   0.065 \\
     553.177 &     15507 & e & 1.0 & &    196281 & o &  1.0 &$-$0.24 &  $1.26 \times 10^{10} $ &$-$0.287 \\
     560.134 &    148547 & o & 1.0 & &    327076 & e &  2.0 &$-$2.05 &  $1.89 \times 10^{08} $ &   0.010 \\
     562.434 &    148547 & o & 1.0 & &    326346 & e &  1.0 &$-$2.17 &  $1.41 \times 10^{08} $ &$-$0.029 \\
     563.346 &    156808 & o & 3.0 & &    334319 & e &  2.0 &$-$1.47 &  $7.11 \times 10^{08} $ &$-$0.191 \\
     564.675 &    150634 & o & 2.0 & &    327727 & e &  3.0 &$-$2.12 &  $1.58 \times 10^{08} $ &$-$0.004 \\
     564.927 &     42514 & e & 2.0 & &    219528 & o &  1.0 &   0.07 &  $2.46 \times 10^{10} $ &$-$0.310 \\
     565.726 &     15507 & e & 1.0 & &    192271 & o &  2.0 &$-$1.59 &  $5.41 \times 10^{08} $ &$-$0.033 \\
     566.157 &    148547 & o & 1.0 & &    325177 & e &  0.0 &$-$1.67 &  $4.48 \times 10^{08} $ &$-$0.183 \\
     566.759 &    150634 & o & 2.0 & &    327076 & e &  2.0 &$-$1.97 &  $2.25 \times 10^{08} $ &   0.015 \\
     569.114 &    150634 & o & 2.0 & &    326346 & e &  1.0 &$-$0.99 &  $2.13 \times 10^{09} $ &$-$0.308 \\
     570.276 &    172477 & o & 0.0 & &    347830 & e &  1.0 &$-$3.23 &  $1.21 \times 10^{07} $ &$-$0.003 \\
     570.324 &    172477 & o & 0.0 & &    347816 & e &  1.0 &$-$3.32 &  $9.91 \times 10^{06} $ &$-$0.003 \\
     571.040 &    174483 & o & 1.0 & &    349602 & e &  2.0 &$-$1.62 &  $4.86 \times 10^{08} $ &$-$0.019 \\
     571.113 &    122163 & o & 2.0 & &    297259 & e &  2.0 &$-$1.99 &  $2.07 \times 10^{08} $ &$-$0.018 \\
     572.144 &     21499 & e & 2.0 & &    196281 & o &  1.0 &   0.21 &  $3.29 \times 10^{10} $ &   0.431 \\
     572.490 &    174483 & o & 1.0 & &    349159 & e &  0.0 &$-$1.97 &  $2.18 \times 10^{08} $ &$-$0.019 \\
     573.120 &         0 & e & 0.0 & &    174483 & o &  1.0 &$-$1.05 &  $1.81 \times 10^{09} $ &$-$0.046 \\
     574.175 &    175440 & o & 2.0 & &    349602 & e &  2.0 &$-$1.25 &  $1.13 \times 10^{09} $ &   0.041 \\
     576.878 &    174483 & o & 1.0 & &    347830 & e &  1.0 &$-$3.18 &  $1.31 \times 10^{07} $ &$-$0.002 \\
     576.927 &    174483 & o & 1.0 & &    347816 & e &  1.0 &$-$3.03 &  $1.87 \times 10^{07} $ &   0.003 \\
     580.077 &    175440 & o & 2.0 & &    347830 & e &  1.0 &$-$1.46 &  $6.78 \times 10^{08} $ &   0.038 \\
     584.120 &     42514 & e & 2.0 & &    213712 & o &  3.0 &$-$2.94 &  $2.22 \times 10^{07} $ &   0.001 \\
     585.072 &    156808 & o & 3.0 & &    327727 & e &  3.0 &$-$1.68 &  $4.14 \times 10^{08} $ &   0.054 \\
     585.578 &     21499 & e & 2.0 & &    192271 & o &  2.0 &$-$2.14 &  $1.41 \times 10^{08} $ &$-$0.001 \\
     587.046 &    174483 & o & 1.0 & &    344828 & e &  0.0 &$-$3.33 &  $9.06 \times 10^{06} $ &   0.004 \\
     587.309 &    156808 & o & 3.0 & &    327076 & e &  2.0 &$-$1.02 &  $1.83 \times 10^{09} $ &$-$0.567 \\
     591.973 &    175440 & o & 2.0 & &    344366 & e &  3.0 &$-$1.70 &  $3.75 \times 10^{08} $ &   0.007 \\
     594.019 &    156808 & o & 3.0 & &    325153 & e &  4.0 &$-$1.72 &  $3.57 \times 10^{08} $ &   0.154 \\
     595.039 &    150634 & o & 2.0 & &    318690 & e &  2.0 &$-$3.28 &  $9.91 \times 10^{06} $ &   0.000 \\
     601.633 &    150634 & o & 2.0 & &    316849 & e &  3.0 &$-$2.28 &  $9.80 \times 10^{07} $ &   0.015 \\
     602.703 &    172477 & o & 0.0 & &    338396 & e &  1.0 &$-$3.85 &  $2.58 \times 10^{06} $ &$-$0.003 \\
     603.863 &    148547 & o & 1.0 & &    314148 & e &  1.0 &$-$1.05 &  $1.62 \times 10^{09} $ &   0.069 \\
     605.636 &     61083 & e & 0.0 & &    226198 & o &  1.0 &$-$2.14 &  $1.32 \times 10^{08} $ &   0.005 \\
     606.139 &    175440 & o & 2.0 & &    340418 & e &  3.0 &$-$2.52 &  $5.48 \times 10^{07} $ &$-$0.001 \\
     608.452 &    148547 & o & 1.0 & &    312899 & e &  2.0 &$-$3.03 &  $1.67 \times 10^{07} $ &   0.004 \\
     609.185 &     42514 & e & 2.0 & &    206668 & o &  2.0 &$-$0.73 &  $3.34 \times 10^{09} $ &$-$0.238 \\
     610.513 &    152397 & e & 3.0 & &    316193 & o &  2.0 &$-$2.21 &  $1.11 \times 10^{08} $ &$-$0.109 \\
     611.570 &    150634 & o & 2.0 & &    314148 & e &  1.0 &$-$0.83 &  $2.65 \times 10^{09} $ &   0.072 \\
     612.363 &    156256 & e & 2.0 & &    319558 & o &  1.0 &$-$2.73 &  $3.29 \times 10^{07} $ &   0.047 \\
     613.661 &    175440 & o & 2.0 & &    338396 & e &  1.0 &$-$1.27 &  $9.52 \times 10^{08} $ &   0.185 \\
     614.881 &    148547 & o & 1.0 & &    311180 & e &  0.0 &$-$0.93 &  $2.08 \times 10^{09} $ &   0.080 \\
     616.277 &    150634 & o & 2.0 & &    312899 & e &  2.0 &$-$1.35 &  $7.88 \times 10^{08} $ &$-$0.172 \\
     617.733 &    156808 & o & 3.0 & &    318690 & e &  2.0 &$-$1.02 &  $1.66 \times 10^{09} $ &$-$0.121 \\
     624.842 &    156808 & o & 3.0 & &    316849 & e &  3.0 &$-$1.98 &  $1.81 \times 10^{08} $ &$-$0.239 \\
     625.247 &    156256 & e & 2.0 & &    316193 & o &  2.0 &$-$2.85 &  $2.43 \times 10^{07} $ &   0.017 \\
     625.262 &     15507 & e & 1.0 & &    175440 & o &  2.0 &$-$3.74 &  $3.11 \times 10^{06} $ &   0.000 \\
     629.023 &     15507 & e & 1.0 & &    174483 & o &  1.0 &$-$0.42 &  $6.35 \times 10^{09} $ &   0.205 \\
     629.408 &    175440 & o & 2.0 & &    334319 & e &  2.0 &$-$2.74 &  $3.07 \times 10^{07} $ &   0.002 \\
     631.131 &     61083 & e & 0.0 & &    219528 & o &  1.0 &$-$0.77 &  $2.83 \times 10^{09} $ &   0.064 \\
     635.599 &    192271 & o & 2.0 & &    349602 & e &  2.0 &$-$0.98 &  $1.71 \times 10^{09} $ &$-$0.100 \\
     637.064 &     15507 & e & 1.0 & &    172477 & o &  0.0 &$-$0.87 &  $2.20 \times 10^{09} $ &   0.189 \\
     640.652 &    156808 & o & 3.0 & &    312899 & e &  2.0 &$-$2.33 &  $7.60 \times 10^{07} $ &$-$0.092 \\
     642.900 &    192271 & o & 2.0 & &    347816 & e &  1.0 &$-$1.97 &  $1.72 \times 10^{08} $ &   0.017 \\
     649.602 &     21499 & e & 2.0 & &    175440 & o &  2.0 &$-$0.14 &  $1.14 \times 10^{10} $ &   0.149 \\
     649.902 &    172477 & o & 0.0 & &    326346 & e &  1.0 &$-$2.23 &  $9.26 \times 10^{07} $ &   0.054 \\
     650.338 &     42514 & e & 2.0 & &    196281 & o &  1.0 &$-$1.75 &  $2.83 \times 10^{08} $ &   0.006 \\
     652.223 &    196281 & o & 1.0 & &    349602 & e &  2.0 &$-$2.84 &  $2.28 \times 10^{07} $ &   0.003 \\
     653.662 &     21499 & e & 2.0 & &    174483 & o &  1.0 &$-$1.79 &  $2.55 \times 10^{08} $ &   0.014 \\
     654.115 &    196281 & o & 1.0 & &    349159 & e &  0.0 &$-$1.19 &  $1.00 \times 10^{09} $ &$-$0.049 \\
     655.339 &    174483 & o & 1.0 & &    327076 & e &  2.0 &$-$2.26 &  $8.43 \times 10^{07} $ &   0.011 \\
     656.652 &    175440 & o & 2.0 & &    327727 & e &  3.0 &$-$2.02 &  $1.49 \times 10^{08} $ &   0.009 \\
     657.482 &    192271 & o & 2.0 & &    344366 & e &  3.0 &$-$2.60 &  $3.81 \times 10^{07} $ &$-$0.002 \\
     658.490 &    174483 & o & 1.0 & &    326346 & e &  1.0 &$-$3.51 &  $4.71 \times 10^{06} $ &   0.001 \\
     659.471 &    175440 & o & 2.0 & &    327076 & e &  2.0 &$-$3.31 &  $7.48 \times 10^{06} $ &$-$0.001 \\
     659.849 &    196281 & o & 1.0 & &    347830 & e &  1.0 &$-$3.20 &  $9.58 \times 10^{06} $ &$-$0.008 \\
     659.913 &    196281 & o & 1.0 & &    347816 & e &  1.0 &$-$3.78 &  $2.57 \times 10^{06} $ &$-$0.001 \\
     662.662 &    175440 & o & 2.0 & &    326346 & e &  1.0 &$-$1.60 &  $3.81 \times 10^{08} $ &$-$0.133 \\
     663.599 &    174483 & o & 1.0 & &    325177 & e &  0.0 &$-$1.73 &  $2.82 \times 10^{08} $ &$-$0.199 \\
     667.752 &     42514 & e & 2.0 & &    192271 & o &  2.0 &$-$0.21 &  $9.33 \times 10^{09} $ &   0.119 \\
     672.442 &    148547 & o & 1.0 & &    297259 & e &  2.0 &$-$1.98 &  $1.53 \times 10^{08} $ &   0.009 \\
     673.186 &         0 & e & 0.0 & &    148547 & o &  1.0 &$-$0.55 &  $4.15 \times 10^{09} $ &   0.149 \\
     675.002 &    192271 & o & 2.0 & &    340418 & e &  3.0 &$-$2.44 &  $5.26 \times 10^{07} $ &   0.003 \\
     682.012 &    150634 & o & 2.0 & &    297259 & e &  2.0 &$-$0.80 &  $2.26 \times 10^{09} $ &   0.077 \\
     684.344 &    192271 & o & 2.0 & &    338396 & e &  1.0 &$-$0.85 &  $1.98 \times 10^{09} $ &$-$0.243 \\
     685.283 &    170268 & e & 3.0 & &    316193 & o &  2.0 &$-$3.05 &  $1.27 \times 10^{07} $ &   0.015 \\
     693.448 &    174483 & o & 1.0 & &    318690 & e &  2.0 &$-$3.61 &  $3.37 \times 10^{06} $ &   0.000 \\
     698.076 &    175440 & o & 2.0 & &    318690 & e &  2.0 &$-$0.95 &  $1.52 \times 10^{09} $ &$-$0.023 \\
     699.621 &    206668 & o & 2.0 & &    349602 & e &  2.0 &$-$0.87 &  $1.86 \times 10^{09} $ &$-$0.132 \\
     703.654 &    196281 & o & 1.0 & &    338396 & e &  1.0 &$-$3.03 &  $1.26 \times 10^{07} $ &$-$0.015 \\
     705.860 &    172477 & o & 0.0 & &    314148 & e &  1.0 &$-$2.72 &  $2.56 \times 10^{07} $ &$-$0.002 \\
     707.169 &    175440 & o & 2.0 & &    316849 & e &  3.0 &$-$3.06 &  $1.16 \times 10^{07} $ &   0.003 \\
     708.005 &    178316 & e & 2.0 & &    319558 & o &  1.0 &$-$2.95 &  $1.49 \times 10^{07} $ &$-$0.021 \\
     708.403 &    206668 & o & 2.0 & &    347830 & e &  1.0 &$-$1.63 &  $3.09 \times 10^{08} $ &   0.148 \\
     708.477 &    206668 & o & 2.0 & &    347816 & e &  1.0 &$-$0.99 &  $1.37 \times 10^{09} $ &$-$0.254 \\
     711.992 &    156808 & o & 3.0 & &    297259 & e &  2.0 &$-$0.28 &  $6.90 \times 10^{09} $ &   0.253 \\
     716.002 &    174483 & o & 1.0 & &    314148 & e &  1.0 &$-$2.39 &  $5.37 \times 10^{07} $ &   0.003 \\
     720.937 &    175440 & o & 2.0 & &    314148 & e &  1.0 &$-$1.14 &  $9.21 \times 10^{08} $ &   0.056 \\
     721.354 &    156256 & e & 2.0 & &    294885 & o &  1.0 &$-$3.18 &  $8.54 \times 10^{06} $ &$-$0.039 \\
     724.356 &    178140 & e & 3.0 & &    316193 & o &  2.0 &$-$2.68 &  $2.64 \times 10^{07} $ &$-$0.009 \\
     724.436 &    196281 & o & 1.0 & &    334319 & e &  2.0 &$-$3.05 &  $1.14 \times 10^{07} $ &$-$0.002 \\
     725.284 &    178316 & e & 2.0 & &    316193 & o &  2.0 &$-$2.01 &  $1.24 \times 10^{08} $ &$-$0.062 \\
     726.226 &    206668 & o & 2.0 & &    344366 & e &  3.0 &$-$2.19 &  $8.21 \times 10^{07} $ &   0.024 \\
     727.488 &    175440 & o & 2.0 & &    312899 & e &  2.0 &$-$2.41 &  $4.90 \times 10^{07} $ &   0.008 \\
     731.545 &    174483 & o & 1.0 & &    311180 & e &  0.0 &$-$1.31 &  $6.18 \times 10^{08} $ &   0.038 \\
     735.887 &    213712 & o & 3.0 & &    349602 & e &  2.0 &$-$0.23 &  $7.24 \times 10^{09} $ &$-$0.246 \\
     738.244 &    192271 & o & 2.0 & &    327727 & e &  3.0 &$-$3.01 &  $1.20 \times 10^{07} $ &   0.002 \\
     739.050 &     21499 & e & 2.0 & &    156808 & o &  3.0 &$-$0.55 &  $3.41 \times 10^{09} $ &   0.107 \\
     739.656 &     61083 & e & 0.0 & &    196281 & o &  1.0 &$-$1.36 &  $5.33 \times 10^{08} $ &   0.034 \\
     740.041 &     15507 & e & 1.0 & &    150634 & o &  2.0 &$-$0.44 &  $4.39 \times 10^{09} $ &   0.127 \\
     741.273 &    181290 & e & 1.0 & &    316193 & o &  2.0 &$-$2.32 &  $5.80 \times 10^{07} $ &   0.170 \\
     741.809 &    192271 & o & 2.0 & &    327076 & e &  2.0 &$-$1.95 &  $1.34 \times 10^{08} $ &   0.027 \\
     745.848 &    192271 & o & 2.0 & &    326346 & e &  1.0 &$-$2.16 &  $8.18 \times 10^{07} $ &$-$0.087 \\
     747.662 &    206668 & o & 2.0 & &    340418 & e &  3.0 &$-$1.96 &  $1.33 \times 10^{08} $ &$-$0.024 \\
     751.650 &     15507 & e & 1.0 & &    148547 & o &  1.0 &$-$2.63 &  $2.77 \times 10^{07} $ &   0.002 \\
     752.302 &     42514 & e & 2.0 & &    175440 & o &  2.0 &$-$1.58 &  $3.10 \times 10^{08} $ &$-$0.006 \\
     757.753 &     42514 & e & 2.0 & &    174483 & o &  1.0 &$-$3.78 &  $1.93 \times 10^{06} $ &   0.000 \\
     759.141 &    206668 & o & 2.0 & &    338396 & e &  1.0 &$-$0.23 &  $6.78 \times 10^{09} $ &$-$0.442 \\
     764.552 &    196281 & o & 1.0 & &    327076 & e &  2.0 &$-$3.17 &  $7.68 \times 10^{06} $ &   0.002 \\
     765.380 &    213712 & o & 3.0 & &    344366 & e &  3.0 &$-$1.83 &  $1.70 \times 10^{08} $ &   0.035 \\
     768.056 &    189359 & e & 2.0 & &    319558 & o &  1.0 &$-$1.77 &  $1.90 \times 10^{08} $ &   0.136 \\
     768.792 &    219528 & o & 1.0 & &    349602 & e &  2.0 &$-$2.31 &  $5.59 \times 10^{07} $ &$-$0.008 \\
     768.843 &    196281 & o & 1.0 & &    326346 & e &  1.0 &$-$3.04 &  $1.02 \times 10^{07} $ &   0.005 \\
     771.423 &    219528 & o & 1.0 & &    349159 & e &  0.0 &$-$1.14 &  $8.26 \times 10^{08} $ &$-$0.049 \\
     774.383 &     21499 & e & 2.0 & &    150634 & o &  2.0 &$-$2.24 &  $6.42 \times 10^{07} $ &$-$0.004 \\
     775.817 &    196281 & o & 1.0 & &    325177 & e &  0.0 &$-$2.57 &  $2.96 \times 10^{07} $ &$-$0.024 \\
     779.410 &    219528 & o & 1.0 & &    347830 & e &  1.0 &$-$3.16 &  $7.56 \times 10^{06} $ &$-$0.005 \\
     779.499 &    219528 & o & 1.0 & &    347816 & e &  1.0 &$-$1.72 &  $2.12 \times 10^{08} $ &   0.075 \\
     783.386 &    206668 & o & 2.0 & &    334319 & e &  2.0 &$-$2.16 &  $7.60 \times 10^{07} $ &$-$0.012 \\
     787.103 &     21499 & e & 2.0 & &    148547 & o &  1.0 &$-$1.53 &  $3.18 \times 10^{08} $ &   0.051 \\
     789.228 &    213712 & o & 3.0 & &    340418 & e &  3.0 &$-$1.59 &  $2.79 \times 10^{08} $ &$-$0.032 \\
     791.015 &    192271 & o & 2.0 & &    318690 & e &  2.0 &$-$0.49 &  $3.40 \times 10^{09} $ &   0.064 \\
     795.023 &    223820 & o & 2.0 & &    349602 & e &  2.0 &$-$1.21 &  $6.55 \times 10^{08} $ &   0.053 \\
     798.087 &    219528 & o & 1.0 & &    344828 & e &  0.0 &$-$1.52 &  $3.19 \times 10^{08} $ &   0.195 \\
     802.710 &    192271 & o & 2.0 & &    316849 & e &  3.0 &$-$3.76 &  $1.78 \times 10^{06} $ &$-$0.001 \\
     806.383 &    223820 & o & 2.0 & &    347830 & e &  1.0 &$-$0.97 &  $1.09 \times 10^{09} $ &   0.146 \\
     806.478 &    223820 & o & 2.0 & &    347816 & e &  1.0 &$-$0.29 &  $5.31 \times 10^{09} $ &$-$0.423 \\
     810.345 &    226198 & o & 1.0 & &    349602 & e &  2.0 &$-$3.18 &  $6.64 \times 10^{06} $ &   0.001 \\
     813.269 &    226198 & o & 1.0 & &    349159 & e &  0.0 &$-$2.20 &  $6.27 \times 10^{07} $ &$-$0.013 \\
     814.493 &    174483 & o & 1.0 & &    297259 & e &  2.0 &$-$1.64 &  $2.32 \times 10^{08} $ &$-$0.013 \\
     816.928 &    196281 & o & 1.0 & &    318690 & e &  2.0 &$-$3.55 &  $2.82 \times 10^{06} $ &   0.000 \\
     820.497 &    192271 & o & 2.0 & &    314148 & e &  1.0 &$-$1.47 &  $3.38 \times 10^{08} $ &   0.060 \\
     820.886 &    175440 & o & 2.0 & &    297259 & e &  2.0 &$-$0.96 &  $1.06 \times 10^{09} $ &$-$0.028 \\
     822.151 &    226198 & o & 1.0 & &    347830 & e &  1.0 &$-$2.03 &  $9.03 \times 10^{07} $ &   0.023 \\
     822.250 &    226198 & o & 1.0 & &    347816 & e &  1.0 &$-$1.49 &  $3.16 \times 10^{08} $ &$-$0.047 \\
     826.042 &    206668 & o & 2.0 & &    327727 & e &  3.0 &$-$2.24 &  $5.62 \times 10^{07} $ &   0.032 \\
     828.992 &    192271 & o & 2.0 & &    312899 & e &  2.0 &$-$2.19 &  $6.21 \times 10^{07} $ &$-$0.015 \\
     829.140 &    213712 & o & 3.0 & &    334319 & e &  2.0 &$-$2.46 &  $3.38 \times 10^{07} $ &$-$0.015 \\
     829.557 &    223820 & o & 2.0 & &    344366 & e &  3.0 &$-$2.75 &  $1.74 \times 10^{07} $ &   0.002 \\
     830.508 &    206668 & o & 2.0 & &    327076 & e &  2.0 &$-$2.51 &  $2.97 \times 10^{07} $ &   0.016 \\
     835.575 &    206668 & o & 2.0 & &    326346 & e &  1.0 &$-$3.31 &  $4.75 \times 10^{06} $ &   0.023 \\
     841.272 &    219528 & o & 1.0 & &    338396 & e &  1.0 &$-$1.44 &  $3.46 \times 10^{08} $ &$-$0.213 \\
     842.959 &    226198 & o & 1.0 & &    344828 & e &  0.0 &$-$0.63 &  $2.17 \times 10^{09} $ &$-$0.442 \\
     848.411 &    196281 & o & 1.0 & &    314148 & e &  1.0 &$-$1.44 &  $3.41 \times 10^{08} $ &$-$0.026 \\
     857.498 &    196281 & o & 1.0 & &    312899 & e &  2.0 &$-$3.78 &  $1.51 \times 10^{06} $ &$-$0.001 \\
     857.645 &    223820 & o & 2.0 & &    340418 & e &  3.0 &$-$2.68 &  $1.91 \times 10^{07} $ &   0.002 \\
     858.420 &    227873 & o & 4.0 & &    344366 & e &  3.0 &$-$3.04 &  $8.16 \times 10^{06} $ &   0.008 \\
     870.324 &    196281 & o & 1.0 & &    311180 & e &  0.0 &$-$1.29 &  $4.59 \times 10^{08} $ &   0.043 \\
     871.151 &    219528 & o & 1.0 & &    334319 & e &  2.0 &$-$2.95 &  $1.01 \times 10^{07} $ &$-$0.002 \\
     872.783 &    223820 & o & 2.0 & &    338396 & e &  1.0 &$-$1.59 &  $2.23 \times 10^{08} $ &   0.067 \\
     874.938 &     42514 & e & 2.0 & &    156808 & o &  3.0 &$-$0.72 &  $1.67 \times 10^{09} $ &   0.121 \\
     877.077 &    213712 & o & 3.0 & &    327727 & e &  3.0 &$-$1.85 &  $1.25 \times 10^{08} $ &   0.047 \\
     880.327 &    181290 & e & 1.0 & &    294885 & o &  1.0 &$-$3.45 &  $3.03 \times 10^{06} $ &   0.073 \\
     881.827 &     61083 & e & 0.0 & &    174483 & o &  1.0 &$-$1.77 &  $1.47 \times 10^{08} $ &   0.066 \\
     882.113 &    213712 & o & 3.0 & &    327076 & e &  2.0 &$-$3.58 &  $2.27 \times 10^{06} $ &   0.003 \\
     888.532 &    227873 & o & 4.0 & &    340418 & e &  3.0 &$-$2.89 &  $1.11 \times 10^{07} $ &$-$0.007 \\
     890.754 &    181290 & e & 1.0 & &    293555 & o &  0.0 &$-$3.17 &  $5.63 \times 10^{06} $ &$-$0.161 \\
     891.285 &    226198 & o & 1.0 & &    338396 & e &  1.0 &$-$0.94 &  $9.66 \times 10^{08} $ &   0.308 \\
     892.679 &    206668 & o & 2.0 & &    318690 & e &  2.0 &$-$1.86 &  $1.14 \times 10^{08} $ &$-$0.017 \\
     897.337 &    213712 & o & 3.0 & &    325153 & e &  4.0 &$-$2.40 &  $3.31 \times 10^{07} $ &$-$0.047 \\
     899.490 &    238428 & o & 2.0 & &    349602 & e &  2.0 &$-$2.31 &  $4.04 \times 10^{07} $ &   0.004 \\
     904.985 &    223820 & o & 2.0 & &    334319 & e &  2.0 &$-$2.16 &  $5.58 \times 10^{07} $ &$-$0.021 \\
     907.601 &    206668 & o & 2.0 & &    316849 & e &  3.0 &$-$3.46 &  $2.83 \times 10^{06} $ &   0.007 \\
     914.059 &    238428 & o & 2.0 & &    347830 & e &  1.0 &$-$2.38 &  $3.33 \times 10^{07} $ &   0.012 \\
     914.182 &    238428 & o & 2.0 & &    347816 & e &  1.0 &$-$2.06 &  $6.97 \times 10^{07} $ &$-$0.011 \\
     924.293 &    241412 & o & 3.0 & &    349602 & e &  2.0 &$-$1.33 &  $3.64 \times 10^{08} $ &$-$0.034 \\
     924.892 &    226198 & o & 1.0 & &    334319 & e &  2.0 &$-$2.42 &  $2.97 \times 10^{07} $ &   0.004 \\
     924.898 &     42514 & e & 2.0 & &    150634 & o &  2.0 &$-$2.06 &  $6.78 \times 10^{07} $ &   0.009 \\
     929.818 &    219528 & o & 1.0 & &    327076 & e &  2.0 &$-$3.61 &  $1.89 \times 10^{06} $ &   0.001 \\
     930.406 &    206668 & o & 2.0 & &    314148 & e &  1.0 &$-$2.37 &  $3.30 \times 10^{07} $ &$-$0.054 \\
     936.174 &    219528 & o & 1.0 & &    326346 & e &  1.0 &$-$3.13 &  $5.70 \times 10^{06} $ &$-$0.006 \\
     937.595 &     15507 & e & 1.0 & &    122163 & o &  2.0 &$-$1.49 &  $2.45 \times 10^{08} $ &$-$0.212 \\
     939.383 &    156256 & e & 2.0 & &    262709 & o &  1.0 &$-$2.71 &  $1.50 \times 10^{07} $ &   0.004 \\
     941.345 &    206668 & o & 2.0 & &    312899 & e &  2.0 &$-$1.70 &  $1.51 \times 10^{08} $ &   0.140 \\
     943.102 &     42514 & e & 2.0 & &    148547 & o &  1.0 &$-$1.77 &  $1.29 \times 10^{08} $ &$-$0.039 \\
     943.328 &    152397 & e & 3.0 & &    258404 & o &  3.0 &$-$2.11 &  $5.82 \times 10^{07} $ &$-$0.028 \\
     943.951 &    238428 & o & 2.0 & &    344366 & e &  3.0 &$-$2.19 &  $4.79 \times 10^{07} $ &$-$0.009 \\
     946.344 &    243933 & o & 1.0 & &    349602 & e &  2.0 &$-$3.32 &  $3.54 \times 10^{06} $ &$-$0.001 \\
     946.534 &    219528 & o & 1.0 & &    325177 & e &  0.0 &$-$3.64 &  $1.72 \times 10^{06} $ &$-$0.002 \\
     947.641 &    189359 & e & 2.0 & &    294885 & o &  1.0 &$-$2.10 &  $5.97 \times 10^{07} $ &$-$0.173 \\
     950.334 &    243933 & o & 1.0 & &    349159 & e &  0.0 &$-$3.70 &  $1.48 \times 10^{06} $ &$-$0.002 \\
     950.423 &    227873 & o & 4.0 & &    333089 & e &  5.0 &$-$0.94 &  $8.47 \times 10^{08} $ &$-$0.387 \\
     950.945 &    242672 & o & 0.0 & &    347830 & e &  1.0 &$-$2.28 &  $3.86 \times 10^{07} $ &$-$0.021 \\
     952.484 &    192271 & o & 2.0 & &    297259 & e &  2.0 &$-$1.23 &  $4.28 \times 10^{08} $ &   0.020 \\
     962.396 &    223820 & o & 2.0 & &    327727 & e &  3.0 &$-$2.12 &  $5.43 \times 10^{07} $ &   0.022 \\
     962.484 &    243933 & o & 1.0 & &    347830 & e &  1.0 &$-$2.20 &  $4.49 \times 10^{07} $ &$-$0.013 \\
     965.509 &    246030 & o & 2.0 & &    349602 & e &  2.0 &$-$3.80 &  $1.15 \times 10^{06} $ &   0.000 \\
     968.464 &    223820 & o & 2.0 & &    327076 & e &  2.0 &$-$2.55 &  $1.97 \times 10^{07} $ &   0.013 \\
     969.589 &    213712 & o & 3.0 & &    316849 & e &  3.0 &$-$1.58 &  $1.86 \times 10^{08} $ &   0.273 \\
     971.304 &    241412 & o & 3.0 & &    344366 & e &  3.0 &$-$1.94 &  $8.05 \times 10^{07} $ &   0.022 \\
     975.360 &    223820 & o & 2.0 & &    326346 & e &  1.0 &$-$3.03 &  $6.52 \times 10^{06} $ &$-$0.013 \\
     977.959 &    156151 & e & 3.0 & &    258404 & o &  3.0 &$-$2.04 &  $6.30 \times 10^{07} $ &   0.019 \\
     978.973 &    156256 & e & 2.0 & &    258404 & o &  3.0 &$-$3.90 &  $8.62 \times 10^{05} $ &   0.001 \\
     980.490 &    238428 & o & 2.0 & &    340418 & e &  3.0 &$-$1.39 &  $2.85 \times 10^{08} $ &   0.035 \\
     982.315 &    246030 & o & 2.0 & &    347830 & e &  1.0 &$-$3.19 &  $4.48 \times 10^{06} $ &$-$0.001 \\
     982.457 &    246030 & o & 2.0 & &    347816 & e &  1.0 &$-$3.32 &  $3.38 \times 10^{06} $ &   0.000 \\
     990.309 &    196281 & o & 1.0 & &    297259 & e &  2.0 &$-$1.19 &  $4.33 \times 10^{08} $ &   0.021 \\
     991.126 &    243933 & o & 1.0 & &    344828 & e &  0.0 &$-$3.47 &  $2.31 \times 10^{06} $ &$-$0.001 \\
     991.297 &    226198 & o & 1.0 & &    327076 & e &  2.0 &$-$3.13 &  $4.96 \times 10^{06} $ &   0.003 \\
     992.760 &    157675 & e & 4.0 & &    258404 & o &  3.0 &$-$1.89 &  $8.62 \times 10^{07} $ &   0.015 \\
     993.411 &     21499 & e & 2.0 & &    122163 & o &  2.0 &$-$1.57 &  $1.80 \times 10^{08} $ &   0.138 \\
    1000.325 &    238428 & o & 2.0 & &    338396 & e &  1.0 &$-$1.61 &  $1.64 \times 10^{08} $ &$-$0.039 \\
    1008.198 &    213712 & o & 3.0 & &    312899 & e &  2.0 &$-$2.12 &  $5.05 \times 10^{07} $ &   0.081 \\
    1008.450 &    219528 & o & 1.0 & &    318690 & e &  2.0 &$-$1.27 &  $3.49 \times 10^{08} $ &   0.022 \\
    1010.035 &    241412 & o & 3.0 & &    340418 & e &  3.0 &$-$2.49 &  $2.15 \times 10^{07} $ &   0.005 \\
    1010.319 &    226198 & o & 1.0 & &    325177 & e &  0.0 &$-$3.25 &  $3.66 \times 10^{06} $ &$-$0.007 \\
    1016.923 &    246030 & o & 2.0 & &    344366 & e &  3.0 &$-$1.91 &  $7.91 \times 10^{07} $ &$-$0.017 \\
    1027.962 &    227873 & o & 4.0 & &    325153 & e &  4.0 &$-$1.73 &  $1.16 \times 10^{08} $ &   0.350 \\
    1042.855 &    238428 & o & 2.0 & &    334319 & e &  2.0 &$-$2.36 &  $2.69 \times 10^{07} $ &   0.010 \\
    1054.068 &    223820 & o & 2.0 & &    318690 & e &  2.0 &$-$2.17 &  $4.01 \times 10^{07} $ &   0.004 \\
    1056.862 &    219528 & o & 1.0 & &    314148 & e &  1.0 &$-$1.90 &  $7.73 \times 10^{07} $ &   0.017 \\
    1059.457 &    246030 & o & 2.0 & &    340418 & e &  3.0 &$-$2.66 &  $1.31 \times 10^{07} $ &   0.002 \\
    1067.994 &    152397 & e & 3.0 & &    246030 & o &  2.0 &$-$3.94 &  $6.73 \times 10^{05} $ &   0.000 \\
    1071.000 &    219528 & o & 1.0 & &    312899 & e &  2.0 &$-$2.39 &  $2.38 \times 10^{07} $ &$-$0.023 \\
    1074.937 &    223820 & o & 2.0 & &    316849 & e &  3.0 &$-$1.65 &  $1.28 \times 10^{08} $ &   0.235 \\
    1081.173 &    226198 & o & 1.0 & &    318690 & e &  2.0 &$-$2.17 &  $3.77 \times 10^{07} $ &   0.010 \\
    1091.082 &    219528 & o & 1.0 & &    311180 & e &  0.0 &$-$3.21 &  $3.52 \times 10^{06} $ &   0.001 \\
    1096.514 &    258404 & o & 3.0 & &    349602 & e &  2.0 &$-$2.07 &  $4.81 \times 10^{07} $ &   0.022 \\
    1103.860 &    206668 & o & 2.0 & &    297259 & e &  2.0 &$-$2.81 &  $8.54 \times 10^{06} $ &$-$0.005 \\
    1106.362 &    243933 & o & 1.0 & &    334319 & e &  2.0 &$-$2.56 &  $1.52 \times 10^{07} $ &   0.006 \\
    1107.075 &    223820 & o & 2.0 & &    314148 & e &  1.0 &$-$2.61 &  $1.33 \times 10^{07} $ &   0.009 \\
    1112.600 &    156151 & e & 3.0 & &    246030 & o &  2.0 &$-$2.66 &  $1.16 \times 10^{07} $ &$-$0.002 \\
    1119.836 &    238428 & o & 2.0 & &    327727 & e &  3.0 &$-$2.08 &  $4.47 \times 10^{07} $ &$-$0.025 \\
    1122.598 &    223820 & o & 2.0 & &    312899 & e &  2.0 &$-$3.68 &  $1.09 \times 10^{06} $ &   0.001 \\
    1123.904 &    227873 & o & 4.0 & &    316849 & e &  3.0 &$-$2.72 &  $1.00 \times 10^{07} $ &   0.031 \\
    1132.646 &    246030 & o & 2.0 & &    334319 & e &  2.0 &$-$3.88 &  $6.95 \times 10^{05} $ &   0.001 \\
    1134.608 &    170268 & e & 3.0 & &    258404 & o &  3.0 &$-$2.70 &  $1.03 \times 10^{07} $ &   0.007 \\
    1137.427 &    238428 & o & 2.0 & &    326346 & e &  1.0 &$-$3.75 &  $9.09 \times 10^{05} $ &   0.003 \\
    1140.560 &    156256 & e & 2.0 & &    243933 & o &  1.0 &$-$3.01 &  $5.03 \times 10^{06} $ &$-$0.002 \\
    1143.317 &     61083 & e & 0.0 & &    148547 & o &  1.0 &$-$2.54 &  $1.46 \times 10^{07} $ &$-$0.007 \\
    1150.838 &    262709 & o & 1.0 & &    349602 & e &  2.0 &$-$2.90 &  $6.33 \times 10^{06} $ &$-$0.003 \\
    1153.393 &    226198 & o & 1.0 & &    312899 & e &  2.0 &$-$2.04 &  $4.49 \times 10^{07} $ &   0.071 \\
    1156.743 &    262709 & o & 1.0 & &    349159 & e &  0.0 &$-$2.01 &  $4.89 \times 10^{07} $ &$-$0.017 \\
    1158.540 &    241412 & o & 3.0 & &    327727 & e &  3.0 &$-$2.78 &  $8.37 \times 10^{06} $ &   0.007 \\
    1162.362 &    152397 & e & 3.0 & &    238428 & o &  2.0 &$-$2.42 &  $1.87 \times 10^{07} $ &$-$0.005 \\
    1163.309 &    258404 & o & 3.0 & &    344366 & e &  3.0 &$-$2.59 &  $1.27 \times 10^{07} $ &$-$0.014 \\
    1167.345 &    241412 & o & 3.0 & &    327076 & e &  2.0 &$-$3.61 &  $1.19 \times 10^{06} $ &   0.002 \\
    1173.021 &    173154 & e & 4.0 & &    258404 & o &  3.0 &$-$2.02 &  $4.59 \times 10^{07} $ &   0.027 \\
    1174.326 &    156256 & e & 2.0 & &    241412 & o &  3.0 &$-$2.60 &  $1.21 \times 10^{07} $ &$-$0.030 \\
    1174.795 &    262709 & o & 1.0 & &    347830 & e &  1.0 &$-$2.28 &  $2.50 \times 10^{07} $ &   0.050 \\
    1174.998 &    262709 & o & 1.0 & &    347816 & e &  1.0 &$-$1.62 &  $1.15 \times 10^{08} $ &$-$0.084 \\
    1176.718 &    226198 & o & 1.0 & &    311180 & e &  0.0 &$-$2.54 &  $1.41 \times 10^{07} $ &   0.007 \\
    1184.932 &    178316 & e & 2.0 & &    262709 & o &  1.0 &$-$2.49 &  $1.56 \times 10^{07} $ &$-$0.010 \\
    1194.155 &    241412 & o & 3.0 & &    325153 & e &  4.0 &$-$2.10 &  $3.70 \times 10^{07} $ &   0.127 \\
    1194.221 &    157675 & e & 4.0 & &    241412 & o &  3.0 &$-$1.56 &  $1.27 \times 10^{08} $ &$-$0.018 \\
    1195.113 &    242672 & o & 0.0 & &    326346 & e &  1.0 &$-$2.29 &  $2.41 \times 10^{07} $ &   0.160 \\
    1196.930 &    213712 & o & 3.0 & &    297259 & e &  2.0 &$-$3.82 &  $7.01 \times 10^{05} $ &$-$0.001 \\
    1202.740 &    243933 & o & 1.0 & &    327076 & e &  2.0 &$-$2.06 &  $4.00 \times 10^{07} $ &   0.055 \\
    1215.395 &    156151 & e & 3.0 & &    238428 & o &  2.0 &$-$2.53 &  $1.33 \times 10^{07} $ &   0.003 \\
    1216.961 &    156256 & e & 2.0 & &    238428 & o &  2.0 &$-$3.42 &  $1.70 \times 10^{06} $ &$-$0.001 \\
    1219.307 &    258404 & o & 3.0 & &    340418 & e &  3.0 &$-$3.42 &  $1.75 \times 10^{06} $ &$-$0.003 \\
    1224.035 &    246030 & o & 2.0 & &    327727 & e &  3.0 &$-$2.11 &  $3.48 \times 10^{07} $ &   0.023 \\
    1230.857 &    243933 & o & 1.0 & &    325177 & e &  0.0 &$-$2.73 &  $8.29 \times 10^{06} $ &$-$0.044 \\
    1245.083 &    246030 & o & 2.0 & &    326346 & e &  1.0 &$-$2.93 &  $5.06 \times 10^{06} $ &$-$0.014 \\
    1245.879 &    178140 & e & 3.0 & &    258404 & o &  3.0 &$-$3.10 &  $3.38 \times 10^{06} $ &$-$0.003 \\
    1245.920 &    238428 & o & 2.0 & &    318690 & e &  2.0 &$-$2.64 &  $9.75 \times 10^{06} $ &$-$0.002 \\
    1248.625 &    178316 & e & 2.0 & &    258404 & o &  3.0 &$-$2.44 &  $1.53 \times 10^{07} $ &$-$0.019 \\
    1255.520 &     42514 & e & 2.0 & &    122163 & o &  2.0 &$-$2.51 &  $1.30 \times 10^{07} $ &   0.025 \\
    1275.182 &    238428 & o & 2.0 & &    316849 & e &  3.0 &$-$2.52 &  $1.24 \times 10^{07} $ &   0.045 \\
    1286.490 &    219528 & o & 1.0 & &    297259 & e &  2.0 &$-$2.17 &  $2.71 \times 10^{07} $ &$-$0.004 \\
    1294.018 &    241412 & o & 3.0 & &    318690 & e &  2.0 &$-$3.39 &  $1.62 \times 10^{06} $ &$-$0.002 \\
    1319.923 &    170268 & e & 3.0 & &    246030 & o &  2.0 &$-$3.54 &  $1.10 \times 10^{06} $ &$-$0.001 \\
    1320.662 &    238428 & o & 2.0 & &    314148 & e &  1.0 &$-$3.64 &  $8.88 \times 10^{05} $ &   0.001 \\
    1321.238 &    262709 & o & 1.0 & &    338396 & e &  1.0 &$-$1.35 &  $1.68 \times 10^{08} $ &   0.138 \\
    1324.919 &    152397 & e & 3.0 & &    227873 & o &  4.0 &$-$3.98 &  $3.96 \times 10^{05} $ &   0.009 \\
    1325.611 &    241412 & o & 3.0 & &    316849 & e &  3.0 &$-$3.49 &  $1.24 \times 10^{06} $ &   0.005 \\
    1342.812 &    238428 & o & 2.0 & &    312899 & e &  2.0 &$-$3.18 &  $2.48 \times 10^{06} $ &   0.004 \\
    1361.669 &    223820 & o & 2.0 & &    297259 & e &  2.0 &$-$3.12 &  $2.67 \times 10^{06} $ &$-$0.001 \\
    1363.328 &    189359 & e & 2.0 & &    262709 & o &  1.0 &$-$1.02 &  $3.46 \times 10^{08} $ &   0.123 \\
    1363.669 &    185073 & e & 4.0 & &    258404 & o &  3.0 &$-$0.93 &  $4.18 \times 10^{08} $ &   0.115 \\
    1376.269 &    246030 & o & 2.0 & &    318690 & e &  2.0 &$-$3.80 &  $5.61 \times 10^{05} $ &   0.000 \\
    1394.265 &    156151 & e & 3.0 & &    227873 & o &  4.0 &$-$3.01 &  $3.34 \times 10^{06} $ &   0.012 \\
    1396.459 &    262709 & o & 1.0 & &    334319 & e &  2.0 &$-$3.68 &  $7.15 \times 10^{05} $ &   0.001 \\
    1398.850 &    241412 & o & 3.0 & &    312899 & e &  2.0 &$-$3.14 &  $2.50 \times 10^{06} $ &$-$0.011 \\
    1399.071 &    242672 & o & 0.0 & &    314148 & e &  1.0 &$-$3.06 &  $2.98 \times 10^{06} $ &$-$0.009 \\
    1400.105 &    152397 & e & 3.0 & &    223820 & o &  2.0 &$-$2.27 &  $1.83 \times 10^{07} $ &   0.018 \\
    1405.610 &    170268 & e & 3.0 & &    241412 & o &  3.0 &$-$2.07 &  $2.83 \times 10^{07} $ &$-$0.048 \\
    1407.244 &    226198 & o & 1.0 & &    297259 & e &  2.0 &$-$3.61 &  $8.13 \times 10^{05} $ &$-$0.001 \\
    1424.191 &    243933 & o & 1.0 & &    314148 & e &  1.0 &$-$3.23 &  $1.95 \times 10^{06} $ &$-$0.003 \\
    1424.544 &    157675 & e & 4.0 & &    227873 & o &  4.0 &$-$3.68 &  $6.83 \times 10^{05} $ &$-$0.001 \\
    1429.760 &    156256 & e & 2.0 & &    226198 & o &  1.0 &$-$1.11 &  $2.57 \times 10^{08} $ &   0.117 \\
    1442.527 &    258404 & o & 3.0 & &    327727 & e &  3.0 &$-$3.99 &  $3.39 \times 10^{05} $ &   0.001 \\
    1448.331 &    189359 & e & 2.0 & &    258404 & o &  3.0 &$-$1.31 &  $1.52 \times 10^{08} $ &   0.190 \\
    1465.045 &    173154 & e & 4.0 & &    241412 & o &  3.0 &$-$0.88 &  $4.10 \times 10^{08} $ &   0.114 \\
    1467.132 &    170268 & e & 3.0 & &    238428 & o &  2.0 &$-$1.01 &  $3.00 \times 10^{08} $ &   0.120 \\
    1468.045 &    246030 & o & 2.0 & &    314148 & e &  1.0 &$-$2.85 &  $4.50 \times 10^{06} $ &   0.005 \\
    1472.962 &    178140 & e & 3.0 & &    246030 & o &  2.0 &$-$0.98 &  $3.20 \times 10^{08} $ &$-$0.101 \\
    1476.802 &    178316 & e & 2.0 & &    246030 & o &  2.0 &$-$1.64 &  $6.99 \times 10^{07} $ &   0.055 \\
    1477.775 &    156151 & e & 3.0 & &    223820 & o &  2.0 &$-$0.92 &  $3.68 \times 10^{08} $ &   0.141 \\
    1480.091 &    156256 & e & 2.0 & &    223820 & o &  2.0 &$-$2.10 &  $2.43 \times 10^{07} $ &$-$0.039 \\
    1487.040 &    243933 & o & 1.0 & &    311180 & e &  0.0 &$-$2.77 &  $5.18 \times 10^{06} $ &   0.009 \\
    1498.161 &    258404 & o & 3.0 & &    325153 & e &  4.0 &$-$3.95 &  $3.39 \times 10^{05} $ &$-$0.006 \\
    1524.009 &    178316 & e & 2.0 & &    243933 & o &  1.0 &$-$1.27 &  $1.54 \times 10^{08} $ &$-$0.096 \\
    1544.645 &    181290 & e & 1.0 & &    246030 & o &  2.0 &$-$2.48 &  $9.27 \times 10^{06} $ &$-$0.077 \\
    1580.480 &    178140 & e & 3.0 & &    241412 & o &  3.0 &$-$1.53 &  $7.82 \times 10^{07} $ &$-$0.051 \\
    1580.483 &    156256 & e & 2.0 & &    219528 & o &  1.0 &$-$1.99 &  $2.72 \times 10^{07} $ &$-$0.103 \\
    1584.902 &    178316 & e & 2.0 & &    241412 & o &  3.0 &$-$1.98 &  $2.77 \times 10^{07} $ &   0.088 \\
    1596.365 &    181290 & e & 1.0 & &    243933 & o &  1.0 &$-$1.49 &  $8.40 \times 10^{07} $ &   0.128 \\
    1629.153 &    181290 & e & 1.0 & &    242672 & o &  0.0 &$-$1.46 &  $8.74 \times 10^{07} $ &$-$0.198 \\
    1630.912 &    152397 & e & 3.0 & &    213712 & o &  3.0 &$-$2.14 &  $1.80 \times 10^{07} $ &   0.053 \\
    1658.688 &    178140 & e & 3.0 & &    238428 & o &  2.0 &$-$2.48 &  $7.96 \times 10^{06} $ &$-$0.007 \\
    1658.760 &    258404 & o & 3.0 & &    318690 & e &  2.0 &$-$3.91 &  $2.98 \times 10^{05} $ &   0.001 \\
    1663.559 &    178316 & e & 2.0 & &    238428 & o &  2.0 &$-$1.80 &  $3.76 \times 10^{07} $ &$-$0.048 \\
    1699.790 &    238428 & o & 2.0 & &    297259 & e &  2.0 &$-$3.85 &  $3.23 \times 10^{05} $ &   0.000 \\
    1711.034 &    258404 & o & 3.0 & &    316849 & e &  3.0 &$-$1.68 &  $4.89 \times 10^{07} $ &$-$0.177 \\
    1735.966 &    170268 & e & 3.0 & &    227873 & o &  4.0 &$-$3.09 &  $1.80 \times 10^{06} $ &$-$0.079 \\
    1737.272 &    156151 & e & 3.0 & &    213712 & o &  3.0 &$-$2.21 &  $1.34 \times 10^{07} $ &   0.022 \\
    1740.474 &    156256 & e & 2.0 & &    213712 & o &  3.0 &$-$2.97 &  $2.33 \times 10^{06} $ &$-$0.017 \\
    1750.149 &    181290 & e & 1.0 & &    238428 & o &  2.0 &$-$2.64 &  $5.04 \times 10^{06} $ &   0.056 \\
    1764.577 &    189359 & e & 2.0 & &    246030 & o &  2.0 &$-$1.87 &  $2.86 \times 10^{07} $ &   0.064 \\
    1774.973 &    185073 & e & 4.0 & &    241412 & o &  3.0 &$-$2.17 &  $1.44 \times 10^{07} $ &$-$0.019 \\
    1780.827 &    122163 & o & 2.0 & &    178316 & e &  2.0 &$-$3.90 &  $2.68 \times 10^{05} $ &   0.042 \\
    1784.535 &    157675 & e & 4.0 & &    213712 & o &  3.0 &$-$0.70 &  $4.18 \times 10^{08} $ &$-$0.239 \\
    1786.442 &    122163 & o & 2.0 & &    178140 & e &  3.0 &$-$2.81 &  $3.21 \times 10^{06} $ &$-$0.174 \\
    1790.590 &    241412 & o & 3.0 & &    297259 & e &  2.0 &$-$2.99 &  $2.09 \times 10^{06} $ &$-$0.003 \\
    1827.532 &    173154 & e & 4.0 & &    227873 & o &  4.0 &$-$1.39 &  $8.30 \times 10^{07} $ &   0.165 \\
    1827.556 &    294885 & o & 1.0 & &    349602 & e &  2.0 &$-$0.06 &  $1.75 \times 10^{09} $ &$-$0.546 \\
    1832.398 &    189359 & e & 2.0 & &    243933 & o &  1.0 &$-$2.22 &  $1.19 \times 10^{07} $ &$-$0.055 \\
    1835.044 &    258404 & o & 3.0 & &    312899 & e &  2.0 &$-$0.80 &  $3.24 \times 10^{08} $ &$-$0.661 \\
    1842.445 &    293555 & o & 0.0 & &    347830 & e &  1.0 &$-$0.96 &  $2.11 \times 10^{08} $ &   0.490 \\
    1842.493 &    294885 & o & 1.0 & &    349159 & e &  0.0 &$-$3.46 &  $6.89 \times 10^{05} $ &   0.028 \\
    1842.595 &    152397 & e & 3.0 & &    206668 & o &  2.0 &$-$0.98 &  $2.03 \times 10^{08} $ &$-$0.210 \\
    1842.944 &    293555 & o & 0.0 & &    347816 & e &  1.0 &$-$0.29 &  $1.01 \times 10^{09} $ &$-$0.522 \\
    1875.240 &    243933 & o & 1.0 & &    297259 & e &  2.0 &$-$2.80 &  $2.97 \times 10^{06} $ &$-$0.009 \\
    1888.720 &    294885 & o & 1.0 & &    347830 & e &  1.0 &$-$1.38 &  $7.66 \times 10^{07} $ &   0.147 \\
    1889.245 &    294885 & o & 1.0 & &    347816 & e &  1.0 &$-$0.72 &  $3.61 \times 10^{08} $ &$-$0.150 \\
    1921.145 &    189359 & e & 2.0 & &    241412 & o &  3.0 &$-$2.72 &  $3.42 \times 10^{06} $ &$-$0.028 \\
    1937.346 &    176256 & e & 5.0 & &    227873 & o &  4.0 &$-$0.47 &  $6.10 \times 10^{08} $ &$-$0.318 \\
    1944.062 &    262709 & o & 1.0 & &    314148 & e &  1.0 &$-$3.53 &  $5.25 \times 10^{05} $ &   0.006 \\
    1952.019 &    246030 & o & 2.0 & &    297259 & e &  2.0 &$-$2.43 &  $6.48 \times 10^{06} $ &$-$0.007 \\
    1979.516 &    156151 & e & 3.0 & &    206668 & o &  2.0 &$-$1.60 &  $4.24 \times 10^{07} $ &   0.141 \\
    1983.674 &    156256 & e & 2.0 & &    206668 & o &  2.0 &$-$2.04 &  $1.55 \times 10^{07} $ &   0.060 \\
    2001.618 &    294885 & o & 1.0 & &    344828 & e &  0.0 &$-$0.55 &  $4.71 \times 10^{08} $ &   0.508 \\
    2010.079 &    178140 & e & 3.0 & &    227873 & o &  4.0 &$-$2.10 &  $1.33 \times 10^{07} $ &$-$0.089 \\
    2037.292 &    189359 & e & 2.0 & &    238428 & o &  2.0 &$-$2.03 &  $1.49 \times 10^{07} $ &   0.034 \\
    2062.426 &    262709 & o & 1.0 & &    311180 & e &  0.0 &$-$2.76 &  $2.76 \times 10^{06} $ &   0.010 \\
    2087.803 &    178316 & e & 2.0 & &    226198 & o &  1.0 &$-$2.53 &  $4.53 \times 10^{06} $ &$-$0.008 \\
    2188.453 &    178140 & e & 3.0 & &    223820 & o &  2.0 &$-$1.76 &  $2.42 \times 10^{07} $ &$-$0.028 \\
    2196.942 &    178316 & e & 2.0 & &    223820 & o &  2.0 &$-$2.66 &  $3.06 \times 10^{06} $ &   0.009 \\
    2226.087 &    181290 & e & 1.0 & &    226198 & o &  1.0 &$-$3.76 &  $2.36 \times 10^{05} $ &$-$0.001 \\
    2229.404 &    293555 & o & 0.0 & &    338396 & e &  1.0 &$-$0.58 &  $3.55 \times 10^{08} $ &$-$0.397 \\
    2297.546 &    294885 & o & 1.0 & &    338396 & e &  1.0 &$-$0.28 &  $6.67 \times 10^{08} $ &   0.523 \\
    2301.111 &    170268 & e & 3.0 & &    213712 & o &  3.0 &$-$1.85 &  $1.76 \times 10^{07} $ &   0.095 \\
    2425.741 &    178316 & e & 2.0 & &    219528 & o &  1.0 &$-$1.94 &  $1.25 \times 10^{07} $ &   0.155 \\
    2449.518 &    148547 & o & 1.0 & &    189359 & e &  2.0 &$-$3.17 &  $7.58 \times 10^{05} $ &   0.029 \\
    2464.878 &    173154 & e & 4.0 & &    213712 & o &  3.0 &$-$1.29 &  $5.65 \times 10^{07} $ &$-$0.088 \\
    2507.151 &    152397 & e & 3.0 & &    192271 & o &  2.0 &$-$1.38 &  $4.60 \times 10^{07} $ &$-$0.309 \\
    2535.095 &    294885 & o & 1.0 & &    334319 & e &  2.0 &$-$2.76 &  $1.79 \times 10^{06} $ &   0.265 \\
    2572.914 &    258404 & o & 3.0 & &    297259 & e &  2.0 &$-$2.59 &  $2.60 \times 10^{06} $ &$-$0.026 \\
    2614.426 &    181290 & e & 1.0 & &    219528 & o &  1.0 &$-$2.98 &  $1.01 \times 10^{06} $ &$-$0.075 \\
    2713.717 &    189359 & e & 2.0 & &    226198 & o &  1.0 &$-$2.83 &  $1.37 \times 10^{06} $ &$-$0.011 \\
    2746.456 &    170268 & e & 3.0 & &    206668 & o &  2.0 &$-$1.45 &  $3.06 \times 10^{07} $ &$-$0.119 \\
    2767.732 &    156151 & e & 3.0 & &    192271 & o &  2.0 &$-$2.31 &  $4.38 \times 10^{06} $ &$-$0.048 \\
    2775.871 &    156256 & e & 2.0 & &    192271 & o &  2.0 &$-$2.60 &  $2.29 \times 10^{06} $ &   0.062 \\
    2810.348 &    178140 & e & 3.0 & &    213712 & o &  3.0 &$-$3.96 &  $9.08 \times 10^{04} $ &$-$0.001 \\
    2824.363 &    178316 & e & 2.0 & &    213712 & o &  3.0 &$-$2.85 &  $1.15 \times 10^{06} $ &$-$0.020 \\
    2901.023 &    189359 & e & 2.0 & &    223820 & o &  2.0 &$-$2.85 &  $1.15 \times 10^{06} $ &$-$0.009 \\
    2932.218 &    122163 & o & 2.0 & &    156256 & e &  2.0 &$-$3.82 &  $1.16 \times 10^{05} $ &$-$0.187 \\
    2941.355 &    122163 & o & 2.0 & &    156151 & e &  3.0 &$-$2.71 &  $1.49 \times 10^{06} $ &   0.523 \\
    2992.324 &    316193 & o & 2.0 & &    349602 & e &  2.0 &$-$2.10 &  $5.82 \times 10^{06} $ &   0.013 \\
    3048.703 &    293555 & o & 0.0 & &    326346 & e &  1.0 &$-$3.97 &  $7.73 \times 10^{04} $ &$-$0.190 \\
    3053.200 &    148547 & o & 1.0 & &    181290 & e &  1.0 &$-$3.58 &  $1.90 \times 10^{05} $ &   0.016 \\
    3105.499 &    294885 & o & 1.0 & &    327076 & e &  2.0 &$-$3.64 &  $1.56 \times 10^{05} $ &$-$0.160 \\
    3161.400 &    316193 & o & 2.0 & &    347816 & e &  1.0 &$-$2.75 &  $1.22 \times 10^{06} $ &   0.003 \\
    3261.053 &    150634 & o & 2.0 & &    181290 & e &  1.0 &$-$3.59 &  $1.60 \times 10^{05} $ &$-$0.061 \\
    3300.219 &    294885 & o & 1.0 & &    325177 & e &  0.0 &$-$3.95 &  $6.86 \times 10^{04} $ &   0.156 \\
    3313.718 &    189359 & e & 2.0 & &    219528 & o &  1.0 &$-$2.00 &  $5.88 \times 10^{06} $ &$-$0.098 \\
    3327.461 &    319558 & o & 1.0 & &    349602 & e &  2.0 &$-$1.72 &  $1.14 \times 10^{07} $ &$-$0.036 \\
    3358.245 &    148547 & o & 1.0 & &    178316 & e &  2.0 &$-$3.84 &  $8.56 \times 10^{04} $ &   0.004 \\
    3377.328 &    319558 & o & 1.0 & &    349159 & e &  0.0 &$-$2.77 &  $9.92 \times 10^{05} $ &$-$0.176 \\
    3490.706 &    185073 & e & 4.0 & &    213712 & o &  3.0 &$-$2.58 &  $1.42 \times 10^{06} $ &   0.020 \\
    3504.301 &    178140 & e & 3.0 & &    206668 & o &  2.0 &$-$2.91 &  $6.54 \times 10^{05} $ &   0.057 \\
    3536.020 &    319558 & o & 1.0 & &    347830 & e &  1.0 &$-$2.83 &  $7.64 \times 10^{05} $ &$-$0.014 \\
    3536.971 &    156808 & o & 3.0 & &    185073 & e &  4.0 &$-$2.75 &  $9.76 \times 10^{05} $ &$-$0.224 \\
    3537.860 &    319558 & o & 1.0 & &    347816 & e &  1.0 &$-$1.98 &  $5.72 \times 10^{06} $ &   0.021 \\
    3611.426 &    150634 & o & 2.0 & &    178316 & e &  2.0 &$-$2.82 &  $7.79 \times 10^{05} $ &   0.053 \\
    3939.368 &    181290 & e & 1.0 & &    206668 & o &  2.0 &$-$2.98 &  $4.43 \times 10^{05} $ &$-$0.045 \\
    3956.173 &    319558 & o & 1.0 & &    344828 & e &  0.0 &$-$3.01 &  $4.13 \times 10^{05} $ &   0.005 \\
    4105.162 &    189359 & e & 2.0 & &    213712 & o &  3.0 &$-$2.63 &  $9.09 \times 10^{05} $ &$-$0.103 \\
    4126.837 &    316193 & o & 2.0 & &    340418 & e &  3.0 &$-$3.06 &  $3.52 \times 10^{05} $ &   0.211 \\
    4199.474 &    294885 & o & 1.0 & &    318690 & e &  2.0 &$-$2.76 &  $6.26 \times 10^{05} $ &$-$0.185 \\
    4338.512 &    152397 & e & 3.0 & &    175440 & o &  2.0 &$-$1.81 &  $5.69 \times 10^{06} $ &   0.470 \\
    4483.248 &    297259 & e & 2.0 & &    319558 & o &  1.0 &$-$3.16 &  $2.36 \times 10^{05} $ &   0.170 \\
    4502.734 &    316193 & o & 2.0 & &    338396 & e &  1.0 &$-$3.61 &  $8.08 \times 10^{04} $ &$-$0.004 \\
    4543.685 &    170268 & e & 3.0 & &    192271 & o &  2.0 &$-$2.52 &  $1.03 \times 10^{06} $ &   0.045 \\
    4648.088 &    156808 & o & 3.0 & &    178316 & e &  2.0 &$-$3.28 &  $1.68 \times 10^{05} $ &$-$0.152 \\
    4686.547 &    156808 & o & 3.0 & &    178140 & e &  3.0 &$-$2.25 &  $1.76 \times 10^{06} $ &   0.216 \\
    4854.616 &    293555 & o & 0.0 & &    314148 & e &  1.0 &$-$3.16 &  $2.01 \times 10^{05} $ &   0.373 \\
    5091.812 &    150634 & o & 2.0 & &    170268 & e &  3.0 &$-$2.52 &  $7.97 \times 10^{05} $ &$-$0.190 \\
    5182.858 &    156151 & e & 3.0 & &    175440 & o &  2.0 &$-$2.74 &  $4.66 \times 10^{05} $ &   0.035 \\
    5189.746 &    294885 & o & 1.0 & &    314148 & e &  1.0 &$-$3.56 &  $7.06 \times 10^{04} $ &   0.143 \\
    5211.471 &    156256 & e & 2.0 & &    175440 & o &  2.0 &$-$3.33 &  $1.20 \times 10^{05} $ &$-$0.028 \\
    5279.979 &    297259 & e & 2.0 & &    316193 & o &  2.0 &$-$2.90 &  $3.11 \times 10^{05} $ &   0.194 \\
    5307.027 &    319558 & o & 1.0 & &    338396 & e &  1.0 &$-$2.22 &  $1.44 \times 10^{06} $ &$-$0.014 \\
    5484.842 &    156256 & e & 2.0 & &    174483 & o &  1.0 &$-$3.33 &  $1.03 \times 10^{05} $ &$-$0.035 \\
    5775.873 &    189359 & e & 2.0 & &    206668 & o &  2.0 &$-$3.49 &  $6.23 \times 10^{04} $ &$-$0.018 \\
    6115.899 &    156808 & o & 3.0 & &    173154 & e &  4.0 &$-$1.98 &  $1.92 \times 10^{06} $ &$-$0.322 \\
    6134.852 &    294885 & o & 1.0 & &    311180 & e &  0.0 &$-$3.15 &  $1.35 \times 10^{05} $ &$-$0.241 \\
    6720.427 &    174483 & o & 1.0 & &    189359 & e &  2.0 &$-$3.32 &  $7.06 \times 10^{04} $ &$-$0.093 \\
    7074.789 &    178140 & e & 3.0 & &    192271 & o &  2.0 &$-$1.98 &  $1.52 \times 10^{06} $ &$-$0.361 \\
    7164.275 &    178316 & e & 2.0 & &    192271 & o &  2.0 &$-$3.64 &  $3.23 \times 10^{04} $ &   0.014 \\
    7182.032 &    175440 & o & 2.0 & &    189359 & e &  2.0 &$-$3.57 &  $3.33 \times 10^{04} $ &$-$0.012 \\
    7427.319 &    156808 & o & 3.0 & &    170268 & e &  3.0 &$-$3.38 &  $5.28 \times 10^{04} $ &   0.197 \\
    9104.803 &    181290 & e & 1.0 & &    192271 & o &  2.0 &$-$3.59 &  $2.33 \times 10^{04} $ &$-$0.193 \\
   11342.995 &    172477 & o & 0.0 & &    181290 & e &  1.0 &$-$2.79 &  $8.58 \times 10^{04} $ &$-$0.551 \\
   12968.135 &    148547 & o & 1.0 & &    156256 & e &  2.0 &$-$2.27 &  $2.10 \times 10^{05} $ &$-$0.413 \\
   14444.413 &    189359 & e & 2.0 & &    196281 & o &  1.0 &$-$2.78 &  $5.50 \times 10^{04} $ &$-$0.265 \\
   14686.961 &    174483 & o & 1.0 & &    181290 & e &  1.0 &$-$2.86 &  $4.31 \times 10^{04} $ &   0.395 \\
   17781.775 &    150634 & o & 2.0 & &    156256 & e &  2.0 &$-$3.45 &  $7.48 \times 10^{03} $ &   0.099 \\
   18123.144 &    150634 & o & 2.0 & &    156151 & e &  3.0 &$-$2.30 &  $1.10 \times 10^{05} $ &$-$0.421 \\
   19331.845 &    170268 & e & 3.0 & &    175440 & o &  2.0 &$-$2.71 &  $3.73 \times 10^{04} $ &$-$0.236 \\
   22662.355 &    152397 & e & 3.0 & &    156808 & o &  3.0 &$-$3.99 &  $1.21 \times 10^{03} $ &$-$0.267 \\
   26083.469 &    174483 & o & 1.0 & &    178316 & e &  2.0 &$-$2.88 &  $1.43 \times 10^{04} $ &$-$0.283 \\
   34340.729 &    189359 & e & 2.0 & &    192271 & o &  2.0 &$-$3.01 &  $8.42 \times 10^{03} $ &   0.108 \\
   34752.574 &    175440 & o & 2.0 & &    178316 & e &  2.0 &$-$3.14 &  $3.48 \times 10^{03} $ &   0.222 \\
   37024.195 &    175440 & o & 2.0 & &    178140 & e &  3.0 &$-$3.42 &  $1.41 \times 10^{03} $ &$-$0.064 \\
  115308.815 &    156808 & o & 3.0 & &    157675 & e &  4.0 &$-$3.09 &  $7.48 \times 10^{02} $ &   0.400 \\
\hline
\end{longtable}
